Learn More by Using Less: Distributed Learning with Energy-Constrained Devices

Federated Learning (FL) has emerged as a solution for distributed model training across decentralized, privacy-preserving devices, but the different energy capacities of participating devices (system heterogeneity) constrain real-world implementations. These energy limitations not only reduce model accuracy but also increase dropout rates, impacting on convergence in practical FL deployments. In this work, we propose LeanFed, an energy-aware FL framework designed to optimize client selection and training workloads on battery-constrained devices. LeanFed leverages adaptive data usage by dynamically adjusting the fraction of local data each device utilizes during training, thereby maximizing device participation across communication rounds while ensuring they do not run out of battery during the process. We rigorously evaluate LeanFed against traditional FedAvg on CIFAR-10 and CIFAR-100 datasets, simulating various levels of data heterogeneity and device participation rates. Results show that LeanFed consistently enhances model accuracy and stability, particularly in settings with high data heterogeneity and limited battery life, by mitigating client dropout and extending device availability. This approach demonstrates the potential of energy-efficient, privacy-preserving FL in real-world, large-scale applications, setting a foundation for robust and sustainable pervasive AI on resource-constrained networks.

==> fig/fig1/fig1_down.tex <==
% RIGHT NEW 
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{44,160,44}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{31,119,180}%{0.92900,0.69400,0.12500}%

\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{RGB}{31,119,180}%





\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

%
\begin{tikzpicture}




\begin{axis}[%
width=1\linewidth,
height=1.2in,
% height=1.5in,
at={(0in,1.9in)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xmin=0,
% xmax=200,
xmax=190,
ymin=0,
ymax=0.7,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(1.35in,0.7in)},anchor=north,
    legend columns=3, font=\small},
xlabel style={text width=\textwidth, align=center},
xlabel={Comm. Rounds \\ (b) CIFAR--10},
align =center,
ylabel={Test Accuracy},
title={50 Devices},
]


\addplot [semithick, steelblue31119180, line width=1.25pt]
table {%
0 0.103137524329609
1 0.116521571805145
2 0.169836893037495
3 0.236469727182658
4 0.316338607129001
5 0.373079361774015
6 0.424772351017155
7 0.460272188659175
8 0.483118015837386
9 0.503380502647539
10 0.519064994658801
11 0.536565307841344
12 0.550335445224107
13 0.563417199485768
14 0.573243629824805
15 0.583163610433474
16 0.59341535788643
17 0.601730652418601
18 0.609879228997157
19 0.615851376305078
20 0.62206389469311
21 0.625485342774588
22 0.630573422536045
23 0.634392719207304
24 0.63710552624478
25 0.637346411032064
26 0.638912326276755
27 0.640555096108464
28 0.643577516676976
29 0.644266233867232
30 0.645763733770858
31 0.647284821152148
32 0.648978655707993
33 0.649341932866565
34 0.648419336087052
35 0.649487163750724
36 0.65084715697145
37 0.652083730555325
38 0.650157296387081
39 0.649417481866622
40 0.651201345937868
41 0.653600902761593
42 0.654873722113319
43 0.653200733149276
44 0.651962659963993
45 0.651229263999886
46 0.651504099209179
47 0.650308269296601
48 0.649333664173446
49 0.649141632714835
50 0.650761844351206
51 0.650737976126288
52 0.648002787655064
53 0.647215528394528
54 0.647274473172634
55 0.648439473291112
56 0.646469764335225
57 0.645811257672125
58 0.645640420101243
59 0.645616266662405
60 0.64584995691351
61 0.64631961442989
62 0.64601487770678
63 0.644785184841969
64 0.642383669282756
65 0.643766040495665
66 0.643644706908595
67 0.644247057415099
68 0.64280399885042
69 0.641799104638167
70 0.640371697318581
71 0.641161202997414
72 0.642007385776782
73 0.641787001467755
74 0.639893745383433
75 0.639567996543212
76 0.637947675192108
77 0.638306128212269
78 0.638131368544419
79 0.63886458653579
80 0.636770588285878
81 0.634003275383066
82 0.633063478780414
83 0.631636432300378
84 0.630306677665441
85 0.628261185365692
86 0.626977220858935
87 0.625991587579986
88 0.626896152368715
89 0.627801323555064
90 0.628117580107489
91 0.626688870166248
92 0.624521008963211
93 0.625943903732485
94 0.626974373146791
95 0.627971870329367
96 0.62658210761831
97 0.626038827454764
98 0.624688003613481
99 0.621997134454155
100 0.617535972587724
101 0.61514428585113
102 0.614140290987301
103 0.614495236956778
104 0.616389343410727
105 0.615873788507501
106 0.617045688273314
107 0.616515118170795
108 0.618006477649396
109 0.616973914604751
110 0.615920165417004
111 0.614157988756995
112 0.613222604195946
113 0.608186271758801
114 0.606201054247678
115 0.60393942747429
116 0.605489402920742
117 0.604253143737891
118 0.604271770208535
119 0.604270006929487
120 0.602674143093167
121 0.60009706478258
122 0.59824453747803
123 0.596779686670745
124 0.597587100967166
125 0.598677837348052
126 0.599050355799712
127 0.597549270145223
128 0.595460036982664
129 0.594753572213137
130 0.595892617077468
131 0.595348764945024
132 0.594518087684372
133 0.589056229429713
134 0.581861429735891
135 0.573906711228088
136 0.565056180057253
137 0.554156597047364
138 0.546198618086309
139 0.543046286377944
140 0.542263751677944
141 0.539254617216948
142 0.534153832012796
143 0.530576512516416
144 0.528818767433042
145 0.523453615190183
146 0.523399817438105
147 0.518062207530379
148 0.518367444469168
149 0.514638913756374
150 0.517279497985991
151 0.515352810069916
152 0.513789741229881
153 0.510122775134237
154 0.511193907044112
155 0.512297018215318
156 0.511812138856811
157 0.510390391468778
158 0.506239340132861
159 0.503586216669064
160 0.502236890071717
161 0.50445275161317
162 0.503998360353789
163 0.501143625496802
164 0.493053075985036
165 0.493164184137015
166 0.494073687944269
167 0.500056327843295
168 0.497897326757986
169 0.477324651903196
170 0.460667877986147
171 0.444121539219871
172 0.439681666428176
173 0.438905088856369
174 0.436335234238994
175 0.442083948827656
176 0.434471655132799
177 0.43753506206323
178 0.438089595353949
179 0.442463646986994
180 0.443194502603533
181 0.435985056460913
182 0.427663871564098
183 0.418991508172614
184 0.417630544865468
185 0.420725305857848
186 0.424411404250456
187 0.423572799261517
188 0.422436913198992
189 0.420640833773825
190 0.423626340932039
191 0.424947097260421
192 0.426155640951899
193 0.427983804605318
194 0.425261207594446
195 0.421625859661046
196 0.41542608268612
197 0.415469709715559
};
%\addlegendentry{dumb (1000.0, 50)}
\addplot [semithick, steelblue31119180, dashed, line width=1.25pt]
table {%
0 0.0995707837523299
1 0.104573399648958
2 0.125817778828633
3 0.127949025304975
4 0.145095817396165
5 0.148472468899283
6 0.187605611075812
7 0.215500782527898
8 0.244952090798429
9 0.268401935033645
10 0.291437490770496
11 0.319692235871094
12 0.340583878798598
13 0.364860270966739
14 0.379795373282441
15 0.398071036543397
16 0.408936920739518
17 0.423372041539561
18 0.43644026783192
19 0.447664467456579
20 0.452390564056162
21 0.458127610492781
22 0.465297284718584
23 0.476666507274973
24 0.485232949522323
25 0.495566025292381
26 0.499844274441375
27 0.504690963128418
28 0.507911764477337
29 0.517495533113567
30 0.524267522539117
31 0.532595478004901
32 0.538677689710594
33 0.546468468100641
34 0.55092408198732
35 0.554287331181456
36 0.556215488740948
37 0.560312070783127
38 0.565438058766238
39 0.567638412746876
40 0.571693360864987
41 0.572746274781846
42 0.578833508058627
43 0.581061751287758
44 0.584657100043806
45 0.586550170420195
46 0.589675116283024
47 0.593001261787872
48 0.594434842034039
49 0.596824289194748
50 0.596855763070968
51 0.600707029422377
52 0.601833879198102
53 0.605755081626964
54 0.606648009594484
55 0.609139533143222
56 0.610938933046469
57 0.612381575736256
58 0.613587061934777
59 0.614629362279617
60 0.617621930692016
61 0.619219398062726
62 0.62210512374998
63 0.622133155362363
64 0.621292773172625
65 0.622191355268707
66 0.625115582093293
67 0.627113206463718
68 0.628279180707514
69 0.628178786182055
70 0.632737917390939
71 0.634056076594636
72 0.636884599975213
73 0.636511037934564
74 0.637412265407729
75 0.635680337027696
76 0.637572051434253
77 0.63707188945236
78 0.636574658764531
79 0.63752166046038
80 0.639015001832832
81 0.643637979248032
82 0.643174691453777
83 0.646182858095415
84 0.646327718638589
85 0.646668061327004
86 0.646565100107573
87 0.648159295973794
88 0.647745631959258
89 0.647046800725994
90 0.64611690658043
91 0.64654908815026
92 0.647410160618338
93 0.647497633769032
94 0.648494973491515
95 0.650484637671721
96 0.650615408379884
97 0.651612485351397
98 0.649819471540354
99 0.652020770264918
100 0.652472314650178
101 0.653634969700075
102 0.654159254005091
103 0.654540421360868
104 0.656107243134872
105 0.65690900368971
106 0.657799293223068
107 0.655597150925637
108 0.654832378738514
109 0.654545478547554
110 0.657080070635415
111 0.655982762435092
112 0.657842305974391
113 0.657371998780996
114 0.659435669123014
115 0.658724627903682
116 0.658263265193166
117 0.657969946208753
118 0.657517873763261
119 0.658109245594357
120 0.65710205189149
121 0.657714585330957
122 0.65718102024308
123 0.659433702714536
124 0.660274787499542
125 0.662203699509023
126 0.66090443444994
127 0.660440621377004
128 0.658926515791985
129 0.660553526844582
130 0.660314649317419
131 0.660653325452714
132 0.660467148816476
133 0.660677213846192
134 0.660422187686977
135 0.66013937114821
136 0.660263628739669
137 0.661127111350295
138 0.660772125246671
139 0.662061835180342
140 0.662461618368239
141 0.664658474408272
142 0.665672643669771
143 0.66551549271037
144 0.664617892257188
145 0.66314177273289
146 0.663746287176122
147 0.664619173720876
148 0.664659058424001
149 0.663988389098435
150 0.664080869119824
151 0.665677234048896
152 0.666109660979952
153 0.666039306068529
154 0.665673588486323
155 0.665903401732088
156 0.665165822973394
157 0.664270319556754
158 0.664700815397998
159 0.665810219546645
160 0.667374342618461
161 0.668738562926067
162 0.668103747023304
163 0.667274049967864
164 0.668407682495006
165 0.667827868726417
166 0.669196294074768
167 0.66696911236057
168 0.667693123061905
169 0.666999726876127
170 0.667735948008623
171 0.669034614818377
172 0.668936201798133
173 0.668255438978604
174 0.66708670460902
175 0.667747754838238
176 0.668671710099
177 0.669543824274346
178 0.669970870202809
179 0.670626339577304
180 0.671456966538379
181 0.669260202424705
182 0.670063493059237
183 0.670001292321632
184 0.672701722262794
185 0.672398150568024
186 0.672132400737327
187 0.672239010338017
188 0.671715945507711
189 0.671742673033285
190 0.671131085192128
191 0.67137790449607
192 0.672115179953043
193 0.672259585303262
194 0.671180071121281
195 0.670287749911967
196 0.669885402418481
197 0.668402220679395
};
%\addlegendentry{ours (1000.0, 50)}
\addplot [semithick, forestgreen4416044, line width=1.25pt]
table {%
0 0.10007910369708
1 0.113744241166858
2 0.147722851652683
3 0.217378598682078
4 0.294977317861142
5 0.366297969593405
6 0.411519188233703
7 0.443177683731846
8 0.464758246491296
9 0.483770849663546
10 0.501635742048328
11 0.521221634556007
12 0.536255146732764
13 0.545829815836903
14 0.556538924217247
15 0.567070959967083
16 0.576249976457052
17 0.582457244940328
18 0.59083011881012
19 0.600112164556383
20 0.608660599614091
21 0.614475142507178
22 0.619625886187428
23 0.623259745691592
24 0.627388409305731
25 0.630888613482989
26 0.635437640428445
27 0.637654449473168
28 0.639102362829778
29 0.640538822531578
30 0.642152945971649
31 0.643942329454602
32 0.644068325668853
33 0.644025261261853
34 0.644544570962025
35 0.647040899819003
36 0.648867978144782
37 0.650208333002934
38 0.648091550900011
39 0.647866113346363
40 0.648778722785266
41 0.650637461721667
42 0.651921881546278
43 0.651951374088214
44 0.652116244043311
45 0.652180161651373
46 0.652371857269859
47 0.652578196367521
48 0.65386164200085
49 0.654082278995826
50 0.654873082524678
51 0.655317342877207
52 0.656503803049026
53 0.657018640103197
54 0.656489489023978
55 0.656605380184926
56 0.65579788209435
57 0.656109024208125
58 0.656275992127233
59 0.65615296059851
60 0.654693560799831
61 0.65304057606654
62 0.654302766047343
63 0.655855076265483
64 0.656485705787828
65 0.655973787534789
66 0.655050291360142
67 0.655322272215118
68 0.655931939435111
69 0.654642928134264
70 0.653017779847625
71 0.65109795952486
72 0.652287334092226
73 0.652642064594474
74 0.65178999589679
75 0.650708841842701
76 0.650855401461949
77 0.651884776191394
78 0.652249816839997
79 0.65245186285506
80 0.651041405736804
81 0.650039159242097
82 0.648597460022631
83 0.647687055607838
84 0.644484565999299
85 0.642986584861736
86 0.64135453790965
87 0.641110246663945
88 0.641082979371926
89 0.64069612211325
90 0.642252138199092
91 0.640534051948109
92 0.641152607299752
93 0.638954054966392
94 0.639188732436822
95 0.637149560020999
96 0.638495001522448
97 0.638725402545543
98 0.638333343266529
99 0.637587161572284
100 0.638113262520963
101 0.638675473268214
102 0.638180178859206
103 0.636844448748247
104 0.636478724859559
105 0.634041641673806
106 0.633149937211704
107 0.632179238448495
108 0.632772481230212
109 0.631766242005518
110 0.63220454966975
111 0.630158307222465
112 0.627688636127731
113 0.624523295116191
114 0.623904242886981
115 0.621690262741973
116 0.620034019443258
117 0.619613797036586
118 0.617374768184221
119 0.619306670009065
120 0.616739218596801
121 0.62031437160689
122 0.618374231167617
123 0.619029487728021
124 0.618350201967527
125 0.619422994705905
126 0.620636974668364
127 0.621607577475291
128 0.618676731587652
129 0.615844108570698
130 0.613639940597116
131 0.610630959841087
132 0.610554260863112
133 0.607739104469362
134 0.609007194503574
135 0.610416263477824
136 0.611540794818926
137 0.611328019799048
138 0.609475655367821
139 0.607051086032261
140 0.605042458117596
141 0.60260448246533
142 0.603831466044947
143 0.604730900991608
144 0.606924538373783
145 0.607763863539778
146 0.609937772343355
147 0.607678531067769
148 0.604514985234532
149 0.596706157225331
150 0.591540437180939
151 0.589487885053404
152 0.591269757817651
153 0.593259344659264
154 0.594755497442376
155 0.594340735294931
156 0.592792245749315
157 0.588365603939931
158 0.586602163109546
159 0.587034763683698
160 0.587311237653029
161 0.587819765790217
162 0.587224795031924
163 0.585903128784976
164 0.587144340670109
165 0.587172162463229
166 0.587655311378633
167 0.584016466091406
168 0.578589178814509
169 0.578637279013402
170 0.575842059054825
171 0.575566745163545
172 0.570242247154912
173 0.569345308534492
174 0.570151044421003
175 0.567308483760258
176 0.569543454184655
177 0.568176499905351
178 0.571108582690495
179 0.568953639978321
180 0.565775034416729
181 0.557427070165768
182 0.549615770788028
183 0.54133280900488
184 0.540224849074135
185 0.535037582343319
186 0.532054669515681
187 0.532436303351707
188 0.532420323073689
189 0.533089823470567
190 0.528083037288535
191 0.525279822212113
192 0.521952814028367
193 0.517590528990453
194 0.517493686201772
195 0.502766562747758
196 0.482507162616953
197 0.459081535105677
};
%\addlegendentry{dumb (10.0, 50)}
\addplot [semithick, forestgreen4416044, dashed, line width=1.25pt]
table {%
0 0.100442418149476
1 0.0977080422344529
2 0.110607386588232
3 0.12872096865043
4 0.153003377742579
5 0.158455892089787
6 0.180431836479733
7 0.207064010081971
8 0.251397084826613
9 0.281413399479103
10 0.310415226595108
11 0.332251623869719
12 0.358503062952123
13 0.382957949519638
14 0.405802444587755
15 0.422526222025307
16 0.431345543551432
17 0.441065872477826
18 0.449621777999751
19 0.462035936762756
20 0.471606553030032
21 0.47893519010015
22 0.484465017318438
23 0.488579000660629
24 0.494430674230232
25 0.501263951797396
26 0.511353465484438
27 0.519463286763914
28 0.526389500742312
29 0.530150424001623
30 0.535934249914443
31 0.539877085911109
32 0.542567303639574
33 0.544622387865882
34 0.549002250841046
35 0.554610304710127
36 0.561125884380975
37 0.567791827756617
38 0.572696186312027
39 0.576003452852865
40 0.575365538365019
41 0.578752538173434
42 0.583004845983241
43 0.592581623221578
44 0.597042090622728
45 0.601738940890552
46 0.602905044330797
47 0.605352856073561
48 0.608391448099158
49 0.610706576352431
50 0.6135446753905
51 0.613975234649594
52 0.615340657021381
53 0.616812199424261
54 0.619003186447566
55 0.620238185479789
56 0.622917154305836
57 0.624543157642629
58 0.626643490449733
59 0.628927830227629
60 0.630931959831156
61 0.63200466120012
62 0.631373439295897
63 0.631647707824674
64 0.633733331232279
65 0.63503155641663
66 0.63725251940831
67 0.640192242877782
68 0.643405615571143
69 0.645822085597406
70 0.644789667993897
71 0.643503822369135
72 0.643010019402757
73 0.646295964037043
74 0.648754402430315
75 0.650374604428243
76 0.650744869700213
77 0.6518016860765
78 0.651713597224899
79 0.652719495745639
80 0.653293454126315
81 0.656258090104281
82 0.65573030042736
83 0.656466963849912
84 0.657225342778262
85 0.658899312647306
86 0.659513238259229
87 0.657038933590273
88 0.65502394930609
89 0.655529279611812
90 0.657573824693035
91 0.659138121722519
92 0.659701621999727
93 0.658894530188314
94 0.659670640221582
95 0.658358579371974
96 0.658314982531829
97 0.659427477489271
98 0.660288923845729
99 0.660074165918865
100 0.657396075567231
101 0.657610146974444
102 0.65892106076248
103 0.659916213586486
104 0.660787059053608
105 0.662833281537519
106 0.665359403705649
107 0.666126308056101
108 0.665525148364182
109 0.665683980895954
110 0.66640255704231
111 0.666055594933006
112 0.665787268526753
113 0.663868705037821
114 0.664935055437216
115 0.664746798921731
116 0.667678620443557
117 0.667612140939602
118 0.667611290754369
119 0.666216475624695
120 0.665943954556059
121 0.666922252114046
122 0.667979052367051
123 0.66742847953461
124 0.667122509137054
125 0.667182274627515
126 0.668122290996318
127 0.669386296035719
128 0.668461727189127
129 0.668012408369826
130 0.666689907455348
131 0.6678623690212
132 0.669651438780432
133 0.670530308487719
134 0.669603920409021
135 0.668859072817767
136 0.669893380331939
137 0.671014004275767
138 0.672511587562252
139 0.673120368409949
140 0.674933606926421
141 0.673721832606054
142 0.674345139011149
143 0.674313853606335
144 0.675851058016698
145 0.675123187925622
146 0.67425183183298
147 0.67407344756009
148 0.674462060602879
149 0.672822468226626
150 0.671672947331754
151 0.670875269206519
152 0.672825075674714
153 0.67475101998928
154 0.675712820991526
155 0.675262007004055
156 0.67506758662084
157 0.674516344797011
158 0.676052109322727
159 0.674840257134953
160 0.675666291986988
161 0.67507758639005
162 0.675153708055924
163 0.675662445800654
164 0.674867786040312
165 0.675807912117432
166 0.676225231296731
167 0.67656248119233
168 0.6763998349994
169 0.676008663668917
170 0.677156205772158
171 0.677318260334664
172 0.675224819521012
173 0.674965492680357
174 0.675477890643332
175 0.676844173843365
176 0.676991017810873
177 0.675656166779488
178 0.67540171601533
179 0.674848516661277
180 0.676212479529755
181 0.675989125371875
182 0.676903679883954
183 0.678130034622237
184 0.677657120122784
185 0.676803931334309
186 0.675067842010481
187 0.675446891953437
188 0.676614830506983
189 0.677542567973522
190 0.678879449115901
191 0.676926003769973
192 0.67547294354355
193 0.675850606000423
194 0.678063883466568
195 0.679236794485199
196 0.677927420465787
197 0.674612085636839
};
%\addlegendentry{ours (10.0, 50)}
\addplot [semithick, crimson2143940, line width=1.25pt]
table {%
0 0.096335331833646
1 0.096335331833646
2 0.103236002457543
3 0.123813711666524
4 0.169131154401516
5 0.22693474502562
6 0.287191881442009
7 0.337782137472104
8 0.37619659073042
9 0.406495619359586
10 0.425084463457318
11 0.440705697722339
12 0.449765948306761
13 0.454549270674811
14 0.459744835893345
15 0.462368083568366
16 0.471537725900667
17 0.471184196015572
18 0.474418502706131
19 0.477092786368567
20 0.478898608954437
21 0.482260370012054
22 0.483946473160913
23 0.492817084704904
24 0.500014069641868
25 0.500417361753974
26 0.50155747798712
27 0.504335416733127
28 0.512630407814598
29 0.518245529395059
30 0.519579426240748
31 0.518944574292536
32 0.521928348088716
33 0.525697729649837
34 0.530957623825008
35 0.53322591765718
36 0.533574235253167
37 0.534255364516467
38 0.534724929441766
39 0.53729862157927
40 0.538581786310218
41 0.543707865332862
42 0.549965664581381
43 0.554422087769658
44 0.555968392499372
45 0.553367630478966
46 0.557944152084028
47 0.559554484070863
48 0.563834247169889
49 0.567697207626945
50 0.572165715257138
51 0.579077849610454
52 0.584226985873383
53 0.586805805203449
54 0.585838342737173
55 0.582351114669306
56 0.579510747818564
57 0.579397151686207
58 0.582981374344026
59 0.588560240656807
60 0.598364307036257
61 0.601083594481219
62 0.605838237138878
63 0.602980593310381
64 0.603582552638555
65 0.605237862627106
66 0.607569721903881
67 0.611732332866759
68 0.610778045276755
69 0.612697458220858
70 0.609172476201705
71 0.608333044732436
72 0.604987598690286
73 0.604586922230415
74 0.603811668527492
75 0.604166549363841
76 0.604482124478589
77 0.603855473046005
78 0.603733153888314
79 0.604412525410662
80 0.606165063218329
81 0.606259862474839
82 0.602900462391826
83 0.60296623724843
84 0.600903395067206
85 0.603971866552673
86 0.602620646480318
87 0.604016403344029
88 0.601390839458117
89 0.59880100511196
90 0.598455819118657
91 0.59777600553869
92 0.599276128995244
93 0.597404284046742
94 0.596445895017107
95 0.597063391398841
96 0.596039254087913
97 0.594500091727347
98 0.591724524422749
99 0.589932514155558
100 0.587856396257432
101 0.587482700557378
102 0.587489330282152
103 0.589427938593342
104 0.584869647606845
105 0.579375532188988
106 0.572604370035615
107 0.568875524380092
108 0.568011532822481
109 0.566250969076099
110 0.565884182524264
111 0.567224218370573
112 0.566935175072038
113 0.568869853182319
114 0.567468686220197
115 0.56260505752794
116 0.558185659851283
117 0.554574096917879
118 0.553384167968316
119 0.552597921091573
120 0.553292266015836
121 0.554678612269722
122 0.550163078347818
123 0.544455338997099
124 0.543234897719498
125 0.543184980232783
126 0.543303884900933
127 0.539677522709546
128 0.535582058371159
129 0.532329086445757
130 0.530532829165207
131 0.532489915029034
132 0.528898693015154
133 0.526825320742492
134 0.521524141862495
135 0.501680302177637
136 0.480882418625378
137 0.459568332596499
138 0.457978236634468
139 0.451868631236429
140 0.44427506520598
141 0.435890944926372
142 0.434700926616369
143 0.44311661258197
144 0.443575745984035
145 0.446135941368533
146 0.436939828526872
147 0.438922085366388
148 0.437270951501865
149 0.437576675058301
150 0.432134194278888
151 0.430514941840529
152 0.428915204856494
153 0.426485796834028
154 0.424651129691223
155 0.43094058356161
156 0.432577977761689
157 0.429457502307269
158 0.429468311114193
159 0.430051123795221
160 0.426831944595839
161 0.422022663700129
162 0.42367068578667
163 0.432678734721655
164 0.423503947152624
165 0.423828554866131
166 0.420158680156859
167 0.431343555311354
168 0.431795691283382
169 0.429823440013696
170 0.423377508940201
171 0.42068978510618
172 0.41488224325632
173 0.409494457420943
174 0.40893819020502
175 0.4103349377185
176 0.412564777280213
177 0.405841349384866
178 0.41313640475002
179 0.418161829077488
180 0.416949693579805
181 0.404351510153961
182 0.4004197104103
183 0.408246749413402
184 0.414092864569758
185 0.409794854684077
186 0.409205999209271
187 0.414692623152497
188 0.422535742951234
189 0.418587539995331
190 0.417279698594022
191 0.41451383431804
192 0.420921032341954
193 0.419273605694095
194 0.418425873157163
195 0.416672615899194
196 0.400945932266713
197 0.387749502171008
};
%\addlegendentry{dumb (1.0, 50)}
\addplot [semithick, crimson2143940, dashed, line width=1.25pt]
table {%
0 0.0965648285638548
1 0.0965648285638548
2 0.096335331833646
3 0.102606073397583
4 0.107758186727381
5 0.116749893883685
6 0.122067104656462
7 0.142734120913998
8 0.164486746509763
9 0.193307656165312
10 0.211880059181826
11 0.232715492679601
12 0.245480004228751
13 0.263265487860459
14 0.280623581855888
15 0.30224950160412
16 0.319768540253633
17 0.335716360399755
18 0.353018073600998
19 0.36744010432725
20 0.384428570764211
21 0.390988395569254
22 0.40080386941397
23 0.403777693953984
24 0.412642761130299
25 0.41937257508275
26 0.426014393649507
27 0.430809454710631
28 0.440387991870235
29 0.44315086124073
30 0.454287484186203
31 0.453645332411378
32 0.462576235606607
33 0.461494023494219
34 0.469536763885367
35 0.472826508891074
36 0.481422890247266
37 0.487476754440828
38 0.496877247967011
39 0.497699863581967
40 0.503188765577542
41 0.499854202483629
42 0.514195983084026
43 0.519855078404838
44 0.534559950208133
45 0.534271881909834
46 0.541818352678189
47 0.544852061305517
48 0.551801803250265
49 0.550376972036374
50 0.558093136386273
51 0.560858122236559
52 0.56685041306319
53 0.563762770491763
54 0.569527883278141
55 0.573152846607411
56 0.57943482556749
57 0.581271110304712
58 0.584423870703615
59 0.588694838121894
60 0.590687170420509
61 0.595734736136956
62 0.594844623205845
63 0.596278035199911
64 0.596348122575903
65 0.602029032007297
66 0.605899341230957
67 0.606518165072106
68 0.605593237154174
69 0.607157065026535
70 0.606761312404553
71 0.609660151659103
72 0.609470795101835
73 0.6150812599732
74 0.612933352880259
75 0.617919830144526
76 0.611225237435764
77 0.617301524267736
78 0.613750556927516
79 0.620672321421565
80 0.618683940227863
81 0.621670117572369
82 0.623350695493042
83 0.626015914116526
84 0.627406440681836
85 0.628943687680332
86 0.626937820197669
87 0.625726041364262
88 0.624933251090008
89 0.625087009825775
90 0.628215387546542
91 0.627804716288211
92 0.632754763239753
93 0.629980220549252
94 0.631758779545882
95 0.629762097965463
96 0.632470212914933
97 0.634479860876114
98 0.634894682957991
99 0.635089602332515
100 0.633076691919622
101 0.634683289173366
102 0.634944264701699
103 0.637070393954227
104 0.637007468581453
105 0.636399486970521
106 0.637405648966326
107 0.639897554122413
108 0.641001034140552
109 0.640747410453618
110 0.641173822451018
111 0.64255481213742
112 0.643041651109982
113 0.644210897896758
114 0.646022699498012
115 0.646879294912133
116 0.646806627375008
117 0.644813812855133
118 0.646746373837301
119 0.644449225112994
120 0.646290705574334
121 0.642787700396552
122 0.645970786765997
123 0.645583614668033
124 0.64860433697412
125 0.649203547823731
126 0.650379278898336
127 0.651170271688946
128 0.651904458952048
129 0.652299312620862
130 0.651603856793945
131 0.648717250261939
132 0.650525640556406
133 0.649619425620777
134 0.650581315965033
135 0.649663676874241
136 0.648506358707336
137 0.65008663677007
138 0.648357497871236
139 0.651703819443105
140 0.652334701567847
141 0.65319443922899
142 0.653232406048249
143 0.652912964789431
144 0.65243493022254
145 0.65369996610289
146 0.651678930300814
147 0.652431246703402
148 0.650715693353165
149 0.652697261225319
150 0.652967762612429
151 0.6528877312601
152 0.649925934198979
153 0.651232941157703
154 0.651198050920808
155 0.652159310645143
156 0.650478940455906
157 0.648599372541459
158 0.65001428651136
159 0.651250091005432
160 0.652536129419669
161 0.654848560636526
162 0.656742813681798
163 0.657503514349063
164 0.656089601651826
165 0.654205646416474
166 0.655351008487147
167 0.653993314630392
168 0.65515586527208
169 0.655159188053289
170 0.658852950050124
171 0.659081574004448
172 0.660059472528631
173 0.660344416394693
174 0.660001737575118
175 0.660516320959119
176 0.658773960688793
177 0.657422374921314
178 0.657819926733359
179 0.656298687821696
180 0.658876585254878
181 0.657883797744701
182 0.65936466396801
183 0.659666980558711
184 0.659478620273829
185 0.659781736022589
186 0.659292494900188
187 0.660420458118894
188 0.660950442770647
189 0.660194109882729
190 0.661170734781692
191 0.660277450437808
192 0.660223501945453
193 0.658616476577933
194 0.659749247014948
195 0.65934894046094
196 0.660280557750767
197 0.652857993376356
};
%\addlegendentry{ours (1.0, 50)}
\addplot [semithick, darkorange25512714, line width=1.25pt]
table {%
0 0.100050432584552
1 0.112162817646182
2 0.125689146980801
3 0.153648137155
4 0.182208133355751
5 0.222701463082131
6 0.264502750503193
7 0.30795794262955
8 0.345079298434166
9 0.381568541744781
10 0.408004870036139
11 0.437901818612728
12 0.455840897814269
13 0.472675238738432
14 0.485076099737592
15 0.494263543310273
16 0.503441601986452
17 0.504326538824271
18 0.50923328639248
19 0.509198690904005
20 0.518374852670173
21 0.525328222346577
22 0.535298467564743
23 0.540150556882434
24 0.546371609100056
25 0.55092733151899
26 0.560721889372459
27 0.568042455945635
28 0.577535169313381
29 0.579221962896975
30 0.576365979349826
31 0.574559013767566
32 0.573754835442662
33 0.580340763042097
34 0.580961892311835
35 0.585441546941451
36 0.586094033815339
37 0.590281803910194
38 0.589422196623133
39 0.589745000035936
40 0.58994991906992
41 0.59208061638696
42 0.592294579947299
43 0.591922619076876
44 0.590220766060848
45 0.589891126251021
46 0.591102561801844
47 0.590551056536121
48 0.591852157852988
49 0.591970236614329
50 0.594264912588569
51 0.592363066309314
52 0.591331455201978
53 0.592997550771134
54 0.595549667364433
55 0.598033065294076
56 0.598049257178016
57 0.596323169154846
58 0.595447174051069
59 0.594967274062526
60 0.596288757452513
61 0.594137829215012
62 0.591755594054353
63 0.587184646969397
64 0.583112055999002
65 0.571978313968687
66 0.573740546702852
67 0.573957087638441
68 0.581023477327727
69 0.57748870197183
70 0.577661203267234
71 0.576232032884227
72 0.572488286432442
73 0.566794207691714
74 0.562427713208259
75 0.558632892062503
76 0.559153139914089
77 0.553868103206068
78 0.557961020316778
79 0.556285354504982
80 0.560834429941936
81 0.555567017138905
82 0.553673510704224
83 0.548612586407415
84 0.547613948156306
85 0.54805682870053
86 0.551162266978343
87 0.55436294264363
88 0.555374480083815
89 0.555210480370978
90 0.554902762423352
91 0.549680090069447
92 0.543084413658556
93 0.534609969892185
94 0.533473131149971
95 0.533430640521336
96 0.536367340880713
97 0.533593537288279
98 0.529676615275182
99 0.520377347127946
100 0.506733184668803
101 0.493212947411754
102 0.469719018989567
103 0.461873543625368
104 0.453334909432166
105 0.454989079216586
106 0.447586996320734
107 0.437334856665899
108 0.436442963480022
109 0.433870225850676
110 0.43779683258476
111 0.438470684276707
112 0.442651423055492
113 0.440869030276971
114 0.437789693658122
115 0.434910441491793
116 0.436072683608592
117 0.432748304843345
118 0.429718632446975
119 0.430626404254118
120 0.434905970814289
121 0.430030142039329
122 0.422159792835187
123 0.41815351596969
124 0.416337631160996
125 0.420520658369736
126 0.41553428964335
127 0.420248094662381
128 0.416486383309095
129 0.418236261126149
130 0.417572347895255
131 0.419186446430294
132 0.422488130527195
133 0.420166762185167
134 0.422170883280793
135 0.418878596402288
136 0.416046076859046
137 0.416150165789516
138 0.419752894149129
139 0.422766227538721
140 0.421785649986707
141 0.416209184201464
142 0.41660011292069
143 0.419292609246544
144 0.4233238245005
145 0.420641595531228
146 0.416125578320093
147 0.417126958866314
148 0.420296710466856
149 0.420608634575018
150 0.416411904376516
151 0.417760225530423
152 0.415738551504875
153 0.415377685224857
154 0.414497951747139
155 0.412560271667063
156 0.41135013168718
157 0.405249894791404
158 0.406393671760517
159 0.405215414664895
160 0.407011378251185
161 0.402920992401207
162 0.407362756798159
163 0.403514177843357
164 0.407938444757986
165 0.399658461099494
166 0.403218854114544
167 0.398076788964512
168 0.396326275321254
169 0.388562571586842
170 0.390342136648198
171 0.39691605788223
172 0.399992907404103
173 0.400814960096184
174 0.40112478834485
175 0.408401207578516
176 0.40980663991104
177 0.409683804866264
178 0.40569546991518
179 0.404921183942157
180 0.404683027351276
181 0.406692787103923
182 0.4054337112381
183 0.405402318963935
184 0.401490035722928
185 0.394332973420076
186 0.387255958641986
187 0.389231675828376
188 0.392343975627017
189 0.389617972111931
190 0.384313393499918
191 0.385991633805436
192 0.388487564603557
193 0.385492400433349
194 0.381605134569659
195 0.377579422144182
196 0.37658766475626
197 0.37655828605378
};
%\addlegendentry{dumb (0.5, 50)}
\addplot [semithick, darkorange25512714, dashed, line width=1.25pt]
table {%
0 0.105344383674345
1 0.10543210297259
2 0.106744695645991
3 0.10125311044007
4 0.102543140426737
5 0.106561680327922
6 0.123959176183968
7 0.147906999068806
8 0.184573556485281
9 0.208547538377987
10 0.237337655530505
11 0.245523911265695
12 0.251962111065511
13 0.258223427916513
14 0.265566234005338
15 0.286868551540006
16 0.289883359330557
17 0.30697767087735
18 0.312722083183473
19 0.327075350879779
20 0.330046000672097
21 0.332544352319873
22 0.337917474329403
23 0.343582856741811
24 0.354612207233354
25 0.360438871906456
26 0.374570722714454
27 0.377200644562515
28 0.385043838253924
29 0.379105826826798
30 0.388514156038171
31 0.390510389581376
32 0.407148427857587
33 0.406584144495177
34 0.419913253808371
35 0.421914607225183
36 0.437271368831718
37 0.431125541849417
38 0.438831865254141
39 0.436385310043323
40 0.452670432201397
41 0.452559188897562
42 0.466248313734775
43 0.468091032154179
44 0.471898987201688
45 0.473725540590334
46 0.476634402388254
47 0.488292869013812
48 0.493226803291444
49 0.500448780448737
50 0.505556819789292
51 0.510347260540493
52 0.514595976576713
53 0.507380961237526
54 0.515184386095477
55 0.517484713058528
56 0.531442927455854
57 0.532608220084528
58 0.542417759347102
59 0.544151385229018
60 0.546339242940672
61 0.540179394044691
62 0.545865682825202
63 0.549233086607518
64 0.555273730347486
65 0.555316919376981
66 0.558707211233713
67 0.561024582233361
68 0.564631745140956
69 0.560902124921044
70 0.56596020050134
71 0.563095666520478
72 0.568964679763462
73 0.569763348053065
74 0.57625548249043
75 0.573755939395451
76 0.574285476278487
77 0.570154695907022
78 0.575490076383582
79 0.574031083514679
80 0.581435906385568
81 0.579584149905602
82 0.583056295801434
83 0.578809388005651
84 0.580002397011417
85 0.58434161584067
86 0.586655407204551
87 0.590639994057568
88 0.588274284320247
89 0.592129381269236
90 0.591865364237356
91 0.59352977689249
92 0.593636706027532
93 0.597072798013227
94 0.601055694150438
95 0.600366316125953
96 0.602240351049208
97 0.595401422732977
98 0.603066368162071
99 0.593944915095745
100 0.603714944654652
101 0.59715374228125
102 0.606760920592891
103 0.603735930329743
104 0.607984819317192
105 0.604890497730072
106 0.607290762792031
107 0.60581228278537
108 0.611234716059198
109 0.608243192454317
110 0.612314454781847
111 0.60855571654642
112 0.612071798225135
113 0.610724536781771
114 0.614457372592093
115 0.614724680104882
116 0.614611328748762
117 0.616576616044296
118 0.615262862158503
119 0.616890069534388
120 0.615085781683299
121 0.61826079651248
122 0.619754283890767
123 0.617875837742306
124 0.619075331237418
125 0.617147166224975
126 0.621808008711954
127 0.622958316502382
128 0.621772060301943
129 0.623380569132222
130 0.616932897909075
131 0.62287114755959
132 0.616809467622582
133 0.624678985750805
134 0.622996143198681
135 0.628014675267676
136 0.626051645402049
137 0.623726920895764
138 0.62574630711861
139 0.622185036017221
140 0.62584235073278
141 0.623236532982841
142 0.62976322976185
143 0.624206066862092
144 0.627670796964575
145 0.622951306512888
146 0.630192493267275
147 0.626888859670666
148 0.631422649920316
149 0.625909428968255
150 0.629654078140101
151 0.62220734671227
152 0.628069475242039
153 0.620531755571385
154 0.627382645442478
155 0.624101910161713
156 0.629980774787516
157 0.625962775933755
158 0.629644291284128
159 0.626952947548876
160 0.630126700186118
161 0.627514341755711
162 0.631870971520782
163 0.630379259044454
164 0.632096636569784
165 0.628283092946131
166 0.6283978749189
167 0.627752348299023
168 0.63278244669246
169 0.633402613670871
170 0.637642916683964
171 0.636074676007737
172 0.639460367009657
173 0.634667102107112
174 0.635904131172901
175 0.633504204451245
176 0.636555410676677
177 0.633620289143445
178 0.635533633514451
179 0.631750426695599
180 0.634344613743609
181 0.630643606140878
182 0.632851041949777
183 0.6306026601791
184 0.636071306266387
185 0.634059368887322
186 0.63673105122852
187 0.633492495852809
188 0.638826661412044
189 0.636288943558891
190 0.638869627715838
191 0.637773364282411
192 0.642739356524685
193 0.642721168215987
194 0.644743326957195
195 0.639713398753752
196 0.639724786053782
197 0.637273376330067
};
%\addlegendentry{ours (0.5, 50)}

\end{axis}

\end{tikzpicture}


==> fig/fig1/fig1_legend.tex <==
\definecolor{mycolor1}{RGB}{44,160,44}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{31,119,180}%{0.92900,0.69400,0.12500}%

\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{RGB}{31,119,180}%


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{saddlebrown164660}{RGB}{164,66,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{saddlebrown164660}{RGB}{164,66,0}





\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}



\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}




\begin{tikzpicture} 
\begin{axis}[
hide axis,
width=0.8\linewidth,
height=0.3\linewidth,
at={(-1,0)},
xmin=10,
xmax=50,
ymin=0,
ymax=0.4,
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=4,
    anchor=north,
    at={(0., 0)},
    % font=\small,
    % legend image post style={scale=0.6}
}
]

\addlegendimage{white, line width=2pt};
\addlegendentry{ \hspace{1em}};


% steelblue31119180
\addlegendimage{black, line width=2pt};
\addlegendentry{FedAvg \hspace{1em}};

% steelblue31119180
\addlegendimage{black, dashed, line width=2pt};
\addlegendentry{LeanFed \hspace{1em}};

\addlegendimage{white, line width=2pt};
\addlegendentry{ \hspace{1em}};





% steelblue31119180
\addlegendimage{steelblue31119180, line width=2pt};
\addlegendentry{\textit{i.i.d} \hspace{1em}};

% forestgreen4416044
\addlegendimage{forestgreen4416044, line width=2pt};
\addlegendentry{$\gamma=10.0$ \hspace{1em}};

% crimson2143940
\addlegendimage{crimson2143940, line width=2pt};
\addlegendentry{$\gamma=1.0$ \hspace{1em}};

%% darkorange25512714
\addlegendimage{darkorange25512714, line width=2pt};
\addlegendentry{$\gamma=0.5$ \hspace{1em}};




% \coordinate (legend) at (axis description cs:0.97,0.03);
\coordinate (legend) at (axis description cs:-0.0,0.03);

\end{axis}

\end{tikzpicture}


==> fig/fig1/fig1_top.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%




\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{tikzpicture}






\begin{axis}[%
width=1\linewidth,
height=1.2in,
% height=1.5in,
at={(0in,1.9in)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xmin=0,
xmax=95,
ymin=0,
ymax=0.7,
yminorticks=true,
xtick={0, 25, 50, 75, 100},
axis background/.style={fill=white},
ylabel={Test Accuracy},
xlabel style={text width=\textwidth, align=center},
% xlabel={Communication Rounds\\ (a) 10 Devices},
xlabel={Comm. Rounds\\ (a) CIFAR--10},
align =center,
title={{10 Devices}}
]






\addplot [semithick, steelblue31119180, line width=1.25pt]
table {%
0 0.188206487305239
1 0.323358010730903
2 0.471897670912636
3 0.564913787594033
4 0.612719624332219
5 0.641131796428677
6 0.65580155969432
7 0.664748910623305
8 0.671989149178037
9 0.676991474095805
10 0.678186111423134
11 0.679655405857752
12 0.678954388177205
13 0.678888817102999
14 0.675202348155551
15 0.67330011246348
16 0.675424763601729
17 0.675687001144531
18 0.676125325246032
19 0.669859004710391
20 0.668892360778334
21 0.670227024890849
22 0.672100951876669
23 0.671032292256936
24 0.668868713667722
25 0.66720141928495
26 0.666122954255574
27 0.665952242192488
28 0.664836296114672
29 0.664244193367725
30 0.660633267709565
31 0.656739893867182
32 0.652772186946054
33 0.643180192421074
34 0.636309371792193
35 0.627954496294377
36 0.623467575511101
37 0.621516820144547
38 0.622313794643755
39 0.624987899296409
40 0.623220254301526
41 0.62446087239142
42 0.620632846156812
43 0.62075408713092
44 0.599865851804866
45 0.579035947280961
46 0.559184405785298
47 0.553432633862732
48 0.554896899700246
49 0.552939274579382
50 0.553623253432506
51 0.553623253432506
52 0.553623253432506
53 0.553623253432506
54 0.553623253432506
55 0.553623253432506
56 0.553623253432506
57 0.553623253432506
58 0.553623253432506
59 0.553623253432506
60 0.553623253432506
61 0.553623253432506
62 0.553623253432506
63 0.553623253432506
64 0.553623253432506
65 0.553623253432506
66 0.553623253432506
67 0.553623253432506
68 0.553623253432506
69 0.553623253432506
70 0.553623253432506
71 0.553623253432506
72 0.553623253432506
73 0.553623253432506
74 0.553623253432506
75 0.553623253432506
76 0.553623253432506
77 0.553623253432506
78 0.553623253432506
79 0.553623253432506
80 0.553623253432506
81 0.553623253432506
82 0.553623253432506
83 0.553623253432506
84 0.553623253432506
85 0.553623253432506
86 0.553623253432506
87 0.553623253432506
88 0.553623253432506
89 0.553623253432506
90 0.553623253432506
91 0.553623253432506
92 0.553623253432506
93 0.553623253432506
94 0.553623253432506
95 0.553623253432506
96 0.553623253432506
97 0.553623253432506
};
%\addlegendentry{dumb (1000.0, 10)}
\addplot [semithick, steelblue31119180, dashed, line width=1.25pt]
table {%
0 0.111234897269853
1 0.154057308893989
2 0.229665988694328
3 0.316479338114055
4 0.385290688007354
5 0.427446317623794
6 0.458363029369978
7 0.479644259556882
8 0.502964256489404
9 0.523494880055035
10 0.547101818327213
11 0.56364255129658
12 0.574043265528893
13 0.583221870284817
14 0.593949808709132
15 0.605283033956198
16 0.615319400491855
17 0.62187708782259
18 0.627594429358716
19 0.63062543732707
20 0.635393729285176
21 0.639199111038546
22 0.643661148425033
23 0.646515162374047
24 0.648901643424096
25 0.648600060030396
26 0.65094243973702
27 0.653338492822223
28 0.656208431785415
29 0.658359569560525
30 0.657362741118139
31 0.658723689508751
32 0.657371163557567
33 0.660330557429697
34 0.663765388405938
35 0.667383721749049
36 0.670622744921455
37 0.670626280584317
38 0.671087996582174
39 0.669694224947648
40 0.670756056659747
41 0.671505624712877
42 0.671102506929876
43 0.671271908331078
44 0.671298687233603
45 0.673558231964861
46 0.67367976159626
47 0.674314763444814
48 0.675221853070324
49 0.67669752192991
50 0.676889708545034
51 0.678488286081157
52 0.679747270935319
53 0.681915547099448
54 0.682053210804386
55 0.68085887229828
56 0.681115363924337
57 0.681409874689759
58 0.683374087556719
59 0.683778964267517
60 0.683839307763609
61 0.682978155873334
62 0.682722357269942
63 0.681559867883873
64 0.682681870204879
65 0.68388135854913
66 0.686850149017594
67 0.685852370604767
68 0.6864345377617
69 0.685898128527276
70 0.687293862597117
71 0.68516026501194
72 0.684988592067901
73 0.686090412043008
74 0.68743284362396
75 0.685534445886759
76 0.684398639301977
77 0.685134132436567
78 0.688936024734093
79 0.690137605440109
80 0.689991013279275
81 0.688115670092898
82 0.687210498806285
83 0.687531854942527
84 0.688640379640755
85 0.689617452054297
86 0.689853931580312
87 0.688856074042865
88 0.688288569023561
89 0.688080031834689
90 0.689205320545235
91 0.68867388971012
92 0.690572145912786
93 0.69074349956875
94 0.691574754055125
95 0.690635737110464
96 0.69186948356753
97 0.689592770325933
};
%\addlegendentry{ours (1000.0, 10)}
\addplot [semithick, forestgreen4416044, line width=1.25pt]
table {%
0 0.164235888426053
1 0.307747053154321
2 0.474531847722347
3 0.585467181149705
4 0.625760373579699
5 0.648016468517377
6 0.664200907471919
7 0.674280864975749
8 0.678708275612866
9 0.679805725118649
10 0.679143087799847
11 0.678687755807108
12 0.677192165063662
13 0.675016394785637
14 0.672681049603111
15 0.673993120904966
16 0.675170471101897
17 0.676813103503683
18 0.675958702309087
19 0.674511733241607
20 0.672730454813975
21 0.670821208613718
22 0.670618358220924
23 0.671231111837236
24 0.670474553104117
25 0.668071201936405
26 0.666574375441453
27 0.667580893169639
28 0.669810075946902
29 0.670731019921545
30 0.673352256661969
31 0.673798765113628
32 0.673720121208343
33 0.672335205855904
34 0.67068906589114
35 0.670905358086252
36 0.669348359852519
37 0.67176182689565
38 0.673179296467759
39 0.67226999921545
40 0.670236151082314
41 0.666140491971585
42 0.662268323377171
43 0.658704031350838
44 0.658694349023215
45 0.659550887185353
46 0.660589084791093
47 0.658050673458293
48 0.657200249003346
49 0.656062568241244
50 0.653743891852362
51 0.653340856223959
52 0.650842039535557
53 0.652087363863722
54 0.649001264000019
55 0.642686427755738
56 0.637785981516733
57 0.631684343791124
58 0.631666272317964
59 0.626215710554747
60 0.621889605493604
61 0.620507078272869
62 0.619517973567779
63 0.620521503748407
64 0.619282503450961
65 0.620401419465882
66 0.623160564511725
67 0.622905854450432
68 0.618959160600295
69 0.615809972124114
70 0.612382638221627
71 0.611976966097324
72 0.608752752422262
73 0.608932388053287
74 0.608988936855831
75 0.611911253786602
76 0.613437461470288
77 0.615175472237828
78 0.614937360203567
79 0.6148164976563
80 0.615159407047128
81 0.612840021922314
82 0.612433335388646
83 0.610963106942215
84 0.612308388163432
85 0.605038186823969
86 0.605612907469363
87 0.60595118215222
88 0.615057064329148
89 0.616331118107432
90 0.614211083840804
91 0.61145909192276
92 0.60906361633614
93 0.594663765449147
94 0.583185204101787
95 0.566387915491057
96 0.561557253466479
97 0.556548371246957
};
%\addlegendentry{dumb (10.0, 10)}
\addplot [semithick, forestgreen4416044, dashed, line width=1.25pt]
table {%
0 0.109346490044779
1 0.168101156052108
2 0.264625574694599
3 0.392104970062119
4 0.476104891316342
5 0.52376407511925
6 0.547949069627743
7 0.570456172068191
8 0.591460017450668
9 0.608770344558862
10 0.621809693953935
11 0.628807476549138
12 0.638587188876891
13 0.643000444539551
14 0.647638224237023
15 0.650866405676864
16 0.653586463908231
17 0.653843459169919
18 0.655434066444801
19 0.657750916571316
20 0.66097700133819
21 0.662532412945279
22 0.664653762622433
23 0.66623945543953
24 0.666209012745715
25 0.666213861583388
26 0.667483474220165
27 0.670481506728679
28 0.672844204797232
29 0.674293996405389
30 0.675009525409359
31 0.673620524788104
32 0.671122955443987
33 0.671345102451808
34 0.671565579491156
35 0.674537006739888
36 0.67357765681474
37 0.676995078740777
38 0.678348590878198
39 0.679659782147904
40 0.67780226042756
41 0.67658913698849
42 0.675332494472659
43 0.675005664303879
44 0.677017838517922
45 0.67917818277777
46 0.682282512985441
47 0.682005232496201
48 0.682925307912972
49 0.680844373011892
50 0.680259005781237
51 0.680322778004791
52 0.68337423008221
53 0.685218110839751
54 0.684713145293498
55 0.682243500755298
56 0.681653695329073
57 0.683108844410216
58 0.685739222414895
59 0.686075644748058
60 0.685311829337253
61 0.683427488527425
62 0.684078083460493
63 0.683896119749017
64 0.684246293565919
65 0.681919578267482
66 0.681720431947475
67 0.681500012118562
68 0.682960329451981
69 0.682769607502242
70 0.682115357417226
71 0.682804271383486
72 0.682960108350094
73 0.685353853299438
74 0.683881848866633
75 0.685983085145729
76 0.68521349241656
77 0.685339920101361
78 0.684265314397587
79 0.68273509283337
80 0.683524673509869
81 0.682142136353918
82 0.682825752441144
83 0.684555389252144
84 0.685142160582921
85 0.68529744593719
86 0.684382018476524
87 0.684469521298916
88 0.684321326480746
89 0.684128479254667
90 0.683995252611036
91 0.682526619976497
92 0.680496866756127
93 0.681073903539273
94 0.683877179948166
95 0.685827181501322
96 0.685349044017044
97 0.682084756830331
};
%\addlegendentry{ours (10.0, 10)}
\addplot [semithick, crimson2143940, line width=1.25pt]
table {%
0 0.0950321463123734
1 0.14897792222345
2 0.249801156664562
3 0.37737662721886
4 0.458641986371505
5 0.499437144414534
6 0.516435893948622
7 0.526662751200193
8 0.528283367162788
9 0.526516621592328
10 0.522958331067497
11 0.519484889910448
12 0.521791235744282
13 0.52630832496999
14 0.529777149077606
15 0.527772705786323
16 0.524891405774098
17 0.526734585620047
18 0.528008673090675
19 0.5290445000583
20 0.524012153899999
21 0.503046669257079
22 0.482869114638254
23 0.470529227178114
24 0.469465947525
25 0.474570877308652
26 0.469159734509617
27 0.469271292479916
28 0.463195322469999
29 0.468522375673023
30 0.472886610560911
31 0.472689290333984
32 0.477638939957309
33 0.483347477084688
34 0.49271297183726
35 0.49271297183726
36 0.49271297183726
37 0.49271297183726
38 0.49271297183726
39 0.49271297183726
40 0.49271297183726
41 0.49271297183726
42 0.49271297183726
43 0.49271297183726
44 0.49271297183726
45 0.49271297183726
46 0.49271297183726
47 0.49271297183726
48 0.49271297183726
49 0.49271297183726
50 0.49271297183726
51 0.49271297183726
52 0.49271297183726
53 0.49271297183726
54 0.49271297183726
55 0.49271297183726
56 0.49271297183726
57 0.49271297183726
58 0.49271297183726
59 0.49271297183726
60 0.49271297183726
61 0.49271297183726
62 0.49271297183726
63 0.49271297183726
64 0.49271297183726
65 0.49271297183726
66 0.49271297183726
67 0.49271297183726
68 0.49271297183726
69 0.49271297183726
70 0.49271297183726
71 0.49271297183726
72 0.49271297183726
73 0.49271297183726
74 0.49271297183726
75 0.49271297183726
76 0.49271297183726
77 0.49271297183726
78 0.49271297183726
79 0.49271297183726
80 0.49271297183726
81 0.49271297183726
82 0.49271297183726
83 0.49271297183726
84 0.49271297183726
85 0.49271297183726
86 0.49271297183726
87 0.49271297183726
88 0.49271297183726
89 0.49271297183726
90 0.49271297183726
91 0.49271297183726
92 0.49271297183726
93 0.49271297183726
94 0.49271297183726
95 0.49271297183726
96 0.49271297183726
97 0.49271297183726
};
%\addlegendentry{dumb (1.0, 10)}
\addplot [semithick, crimson2143940, dashed, line width=1.25pt]
table {%
0 0.0967947289464852
1 0.0967947289464852
2 0.0993283546769433
3 0.115798713134541
4 0.145038456476232
5 0.192119000118488
6 0.227139453581551
7 0.270432008584972
8 0.296655299481066
9 0.334056128684833
10 0.358727162921632
11 0.383489549873305
12 0.397197864561906
13 0.415365700078776
14 0.436690653528464
15 0.454842902941053
16 0.463957873296293
17 0.478101925880252
18 0.48852720064699
19 0.501058989227276
20 0.504906056564766
21 0.513119127571826
22 0.518922481064198
23 0.520480832593232
24 0.521201701656581
25 0.524057663174177
26 0.533135092856863
27 0.543599716225936
28 0.547625023585164
29 0.552632277880295
30 0.554998909900104
31 0.562782771114767
32 0.564675946430473
33 0.571236144966478
34 0.572809233069541
35 0.579512501120518
36 0.581105294495814
37 0.585776946034056
38 0.582817182662588
39 0.58514593193795
40 0.584160086070057
41 0.589186779446633
42 0.591966959643061
43 0.596156078131791
44 0.595372838522128
45 0.594439059047151
46 0.595621809496235
47 0.602167412088274
48 0.607549493763232
49 0.609836052526748
50 0.609325438132186
51 0.611014833375093
52 0.610971411374182
53 0.612610137349465
54 0.611284090075519
55 0.615982268634707
56 0.619099243900567
57 0.621646647279561
58 0.625862452376006
59 0.624512688889173
60 0.625341391882793
61 0.62132077136233
62 0.625236667779182
63 0.627292162920251
64 0.630539913589942
65 0.632239290634921
66 0.628946764751313
67 0.627900734263249
68 0.619165293863975
69 0.622526875854201
70 0.622305204455818
71 0.632643675819974
72 0.632430595057836
73 0.635565699041546
74 0.631971665530241
75 0.631810098930581
76 0.630856108245572
77 0.628852453116157
78 0.629026712554558
79 0.630931723625031
80 0.634182457257548
81 0.633446368265877
82 0.630258465755032
83 0.63251263043052
84 0.63340760119615
85 0.631426497626877
86 0.629744553221326
87 0.631798987162544
88 0.637518160238691
89 0.6362601567662
90 0.637494769758867
91 0.63530674411322
92 0.638626742230743
93 0.634596613222027
94 0.635929382527659
95 0.632753341443672
96 0.63624532645063
97 0.61616195326067
};
%\addlegendentry{ours (1.0, 10)}
\addplot [semithick, darkorange25512714, line width=1.25pt]
table {%
0 0.115816450484656
1 0.154071640459194
2 0.219061631494082
3 0.299987330070697
4 0.367077970769868
5 0.419262033028469
6 0.463710420135271
7 0.479956352303974
8 0.496933997287093
9 0.499109846205181
10 0.521222940810482
11 0.524769131966549
12 0.537014538383851
13 0.539378203349668
14 0.545255580905735
15 0.546608345380454
16 0.542020828346361
17 0.539773551830641
18 0.541596020083911
19 0.544753651263215
20 0.547303150658792
21 0.547533920543749
22 0.550857064632686
23 0.559984116649653
24 0.563690938687583
25 0.563021387513879
26 0.558242987766744
27 0.554117070455449
28 0.557872268544059
29 0.548453285723874
30 0.54946488646174
31 0.539539878384737
32 0.546282709286571
33 0.540883713919285
34 0.543098284929221
35 0.538825700470712
36 0.532619174140123
37 0.523276150211562
38 0.518666424381011
39 0.510971888622852
40 0.506326199011736
41 0.50428875260653
42 0.511581381246185
43 0.515806660561793
44 0.516189065162102
45 0.505089098975969
46 0.499691152758739
47 0.493073436494335
48 0.492670697592418
49 0.487252783064702
50 0.484441511741208
51 0.48578265506647
52 0.48710649703602
53 0.487311504681686
54 0.486656869265159
55 0.48498205659614
56 0.485825895890285
57 0.485034148571479
58 0.494632417851896
59 0.487601862914713
60 0.475319671051905
61 0.454497231051852
62 0.44859866685897
63 0.45313931656754
64 0.447179488370659
65 0.446788553616953
66 0.444401780230946
67 0.451307830037436
68 0.444391925714644
69 0.439798630328867
70 0.444430471341581
71 0.449118950978597
72 0.447346672978392
73 0.428847086403518
74 0.418227570542281
75 0.417232863516285
76 0.421509101130166
77 0.428598908945849
78 0.427210690836162
79 0.430035376284846
80 0.423610837316211
81 0.421904290937272
82 0.424779109607282
83 0.422289215686786
84 0.426729518353195
85 0.425921038152559
86 0.433068643266245
87 0.430620495784658
88 0.427697197228842
89 0.422838311972669
90 0.42203698830622
91 0.418385183884143
92 0.417824573416699
93 0.418306060606946
94 0.419587854312043
95 0.424374896783899
96 0.425295985197295
97 0.402271042083637
};
%\addlegendentry{dumb (0.5, 10)}
\addplot [semithick, darkorange25512714, dashed, line width=1.25pt]
table {%
0 0.108862542927358
1 0.131912696068539
2 0.160415677970587
3 0.202076974447681
4 0.232704160657196
5 0.267320637562705
6 0.300520611824852
7 0.335684327845349
8 0.373704641562898
9 0.414475976178518
10 0.450699084112176
11 0.476261710101878
12 0.492526935489638
13 0.507561914255663
14 0.520288397022032
15 0.529448627538467
16 0.534314189016134
17 0.540211076642845
18 0.541792682234402
19 0.545005142766787
20 0.548635787588905
21 0.551989641870565
22 0.557422602025704
23 0.559766033237796
24 0.56663502801671
25 0.567811173923761
26 0.566921072985001
27 0.566417279974337
28 0.568166487014597
29 0.573063335399371
30 0.576502688606912
31 0.576800470994348
32 0.578060190701753
33 0.577348567632019
34 0.579627915816211
35 0.580041084805979
36 0.580576602857233
37 0.579903171658471
38 0.577764030229228
39 0.58035891968321
40 0.582528368159721
41 0.587377520482981
42 0.586881019119232
43 0.588580663017636
44 0.585747653765108
45 0.58456882623874
46 0.58276927103598
47 0.584122881758921
48 0.585502852300221
49 0.587226312412835
50 0.587958442965181
51 0.589413083627249
52 0.588341040190947
53 0.590217294175159
54 0.588625855981235
55 0.591330867133164
56 0.592679826775985
57 0.592702107690047
58 0.589192863721233
59 0.586721644432813
60 0.588207710207963
61 0.589431313090979
62 0.58872364439773
63 0.588610247156747
64 0.590601436818214
65 0.589328468229198
66 0.588428712022031
67 0.58893926486168
68 0.58953601882153
69 0.591439090623859
70 0.586044604618275
71 0.589848426151002
72 0.588026700414436
73 0.588371807180965
74 0.583430560428257
75 0.583217712190148
76 0.588393629161124
77 0.590066588793708
78 0.587751627316742
79 0.585974318631783
80 0.588649268337097
81 0.591264011955207
82 0.590980008295876
83 0.587993937812106
84 0.587321964090678
85 0.586352588914921
86 0.585137841256107
87 0.588773616814378
88 0.587432292571697
89 0.590132697532551
90 0.584879645840494
91 0.586648852474547
92 0.586182119298134
93 0.591087671597065
94 0.594939559448617
95 0.595436326152013
96 0.59568761825673
97 0.585104711483659
};
%\addlegendentry{ours (0.5, 10)}


\end{axis}

% 
\end{tikzpicture}%

==> fig/fig1/fig1c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}



\begin{axis}[%
width=1\linewidth,
height=1.2in,
% height=1.5in,
at={(0in,1.9in)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xmin=0,
xmax=95,
ymin=0,
ymax=0.31,
yminorticks=true,
xtick={0, 25, 50, 75, 100},
axis background/.style={fill=white},
ylabel={Test Accuracy},
xlabel style={text width=\textwidth, align=center},
% xlabel={Communication Rounds\\ (a) 10 Devices},
xlabel={Comm. Rounds\\ (c) CIFAR--100},
align =center,
title={{10 Devices}}
]
\addplot [semithick, steelblue31119180, line width=1.25pt]
table {%
0 0.0219552603707443
1 0.0642006217080222
2 0.12596506182986
3 0.185432867418877
4 0.221941872710552
5 0.244624829012929
6 0.260119930786948
7 0.272715140293754
8 0.281010017933535
9 0.288563725111197
10 0.291563081551807
11 0.292096745890929
12 0.293169951690394
13 0.292805486193663
14 0.294511831488916
15 0.294513732125553
16 0.296648567769324
17 0.296915989856399
18 0.294815893640538
19 0.291975254883249
20 0.292337096663843
21 0.294336474881478
22 0.296639740112446
23 0.295743681878017
24 0.294073488644643
25 0.292743878326554
26 0.294142274714045
27 0.296580481555904
28 0.296979008944058
29 0.292986271454093
30 0.290058422047738
31 0.284692775577365
32 0.282925042881602
33 0.281056242456553
34 0.277655383959181
35 0.276248443095611
36 0.271812408408198
37 0.272911642198773
38 0.265644253803119
39 0.259808065162915
40 0.254237959183087
41 0.253381070678892
42 0.253522090649125
43 0.251465796937507
44 0.249758776409791
45 0.245560812613812
46 0.244090206256658
47 0.228534878289435
48 0.21125047628152
49 0.196927058695917
50 0.193531411684313
51 0.19249179866339
52 0.19192804691199
53 0.192596440669526
54 0.195897206635254
55 0.190491178234703
56 0.191587745990297
57 0.191615992484533
58 0.191826153008273
59 0.189795326792953
60 0.185863360360193
61 0.184225345959261
62 0.181493442337813
63 0.182430622923802
64 0.182568502429987
65 0.18356479850075
66 0.181299266426767
67 0.181664930266975
68 0.180101681516756
69 0.180101681516756
70 0.180101681516756
71 0.180101681516756
72 0.180101681516756
73 0.180101681516756
74 0.180101681516756
75 0.180101681516756
76 0.180101681516756
77 0.180101681516756
78 0.180101681516756
79 0.180101681516756
80 0.180101681516756
81 0.180101681516756
82 0.180101681516756
83 0.180101681516756
84 0.180101681516756
85 0.180101681516756
86 0.180101681516756
87 0.180101681516756
88 0.180101681516756
89 0.180101681516756
90 0.180101681516756
91 0.180101681516756
92 0.180101681516756
93 0.180101681516756
94 0.180101681516756
95 0.180101681516756
96 0.180101681516756
97 0.180101681516756
};
%\addlegendentry{dumb (1000.0, 10)}
\addplot [semithick, steelblue31119180, dashed, line width=1.25pt]
table {%
0 0.00976314378596353
1 0.0137573466219157
2 0.0243185217825666
3 0.0424444782498491
4 0.0647739554602655
5 0.091291321659737
6 0.115112790653716
7 0.137963630481794
8 0.151626038475975
9 0.169084120857557
10 0.18317519039421
11 0.194529298010041
12 0.204183624060128
13 0.211781708193472
14 0.224114655535028
15 0.230680769478528
16 0.236538232339776
17 0.241134034856236
18 0.246133030546971
19 0.250335902486962
20 0.254201860168392
21 0.258935885287733
22 0.260730064905002
23 0.262662463389774
24 0.26562418566236
25 0.270200170148257
26 0.274205079587578
27 0.274565834088774
28 0.276257948728738
29 0.277619381585983
30 0.277491968483772
31 0.277593335938323
32 0.276989102620116
33 0.279722202893355
34 0.281592452842092
35 0.282564192980244
36 0.281997212758307
37 0.281829355854362
38 0.282099671453066
39 0.283938538943563
40 0.286671674114368
41 0.288900431868701
42 0.290195198446363
43 0.293258612460396
44 0.293158553947105
45 0.291498503197665
46 0.286834077934183
47 0.286304404384286
48 0.288734895149513
49 0.290601149596814
50 0.292701888833022
51 0.291698067245311
52 0.293591524725809
53 0.29328743651795
54 0.295789415456908
55 0.295430543299039
56 0.295928188743212
57 0.294891644224486
58 0.293653980533458
59 0.293060294027179
60 0.292028533146724
61 0.292027333179409
62 0.29108737972817
63 0.292620711335548
64 0.292822866773496
65 0.294288709973725
66 0.294352357244932
67 0.296424781435323
68 0.297693504674503
69 0.296700271312783
70 0.29606244904305
71 0.294526626183094
72 0.295484928861771
73 0.294320056697329
74 0.295316063537949
75 0.295195013229939
76 0.296199999891269
77 0.297376533732658
78 0.296599585345002
79 0.297829620274793
80 0.29609953660528
81 0.296635324806907
82 0.296030592490055
83 0.298024503867984
84 0.300891157821615
85 0.302528184722119
86 0.30232775932568
87 0.301127228588501
88 0.298588139146985
89 0.299388477522013
90 0.29861846922271
91 0.299650848994441
92 0.298545930910509
93 0.301209212600934
94 0.301510835846679
95 0.302081596122188
96 0.300656144200552
97 0.295929398031523
};
%%\addlegendentry{ours (1000.0, 10)}
\addplot [semithick, forestgreen4416044, line width=1.25pt]
table {%
0 0.0242243956682114
1 0.0659694256997981
2 0.12419250703531
3 0.177427911083716
4 0.211996529894086
5 0.23498356007712
6 0.25382353602414
7 0.266626373746001
8 0.275032479280812
9 0.28164808628725
10 0.283783808807354
11 0.286278335268573
12 0.284710415325394
13 0.282026992657837
14 0.278538554399443
15 0.278744819368437
16 0.280597915604872
17 0.282580943676359
18 0.278685572497273
19 0.273499303913835
20 0.268702922392716
21 0.265923577912411
22 0.266756277696273
23 0.263615759868643
24 0.264320695436596
25 0.263110783954919
26 0.263806889246789
27 0.262340450699482
28 0.260903551868481
29 0.259577269542109
30 0.259369931234364
31 0.258479813671528
32 0.257839352427981
33 0.256984679139025
34 0.255986691653405
35 0.254733755218183
36 0.252586432186789
37 0.252172945160454
38 0.25326746961293
39 0.255617500364106
40 0.256300097986107
41 0.256352082486538
42 0.25334404392111
43 0.254870055893207
44 0.255017517551284
45 0.258324333681609
46 0.257844379453861
47 0.25710399650201
48 0.256036931143642
49 0.256179253973747
50 0.257249884006511
51 0.256190914140996
52 0.25656448840046
53 0.256735793121822
54 0.256185235265421
55 0.254916965856382
56 0.256227304351727
57 0.258020327518792
58 0.258655964678237
59 0.257051752314864
60 0.256476554981698
61 0.255069595409081
62 0.256410889726493
63 0.256498812780897
64 0.256494207457457
65 0.255047856344695
66 0.254333961653202
67 0.255790357763005
68 0.256020352808067
69 0.257127239792921
70 0.257288759910643
71 0.256946468649436
72 0.256559546316564
73 0.256239705315645
74 0.2563511962972
75 0.255302055599957
76 0.254006421291035
77 0.253188813703868
78 0.254032705924378
79 0.254061754429092
80 0.255961498587384
81 0.257355488858537
82 0.258917882391922
83 0.257659774558241
84 0.256515158400815
85 0.257932164312784
86 0.259371885633211
87 0.260485193403609
88 0.258777838802736
89 0.258230843236381
90 0.252502654138586
91 0.246764188737546
92 0.24064262238064
93 0.238270202972466
94 0.239011212776576
95 0.238898513052594
96 0.240624790082597
97 0.240118222343533
};
%\addlegendentry{dumb (10.0, 10)}
\addplot [semithick, forestgreen4416044, dashed, line width=1.25pt]
table {%
0 0.010505869953754
1 0.0163619925569514
2 0.0297269480774117
3 0.0522466797254739
4 0.0802615575688521
5 0.113189632351439
6 0.144864616342035
7 0.17596103229825
8 0.198074181777007
9 0.214944942080287
10 0.222715318934049
11 0.231518998097987
12 0.238915982431735
13 0.24739845934832
14 0.253682608111338
15 0.259960859142982
16 0.264840901817848
17 0.267980784389827
18 0.268203290706126
19 0.270688511266501
20 0.272767073262766
21 0.275114699147076
22 0.275269808392488
23 0.276559825712816
24 0.277088227337284
25 0.278475215886458
26 0.278514344507601
27 0.279264840646911
28 0.278838154330518
29 0.278809194530988
30 0.279797063109937
31 0.282022656969746
32 0.284163326766258
33 0.286473444140354
34 0.288339931669062
35 0.289674519489756
36 0.289141079296698
37 0.288733074983837
38 0.288117070756268
39 0.287719424559743
40 0.286941688465501
41 0.286537648801327
42 0.286988330615528
43 0.287229079719967
44 0.28573252070854
45 0.286010387231502
46 0.285670291961374
47 0.286367869143695
48 0.28427100738379
49 0.283867991883134
50 0.284114691258215
51 0.284222580093453
52 0.283303828671646
53 0.283857945409343
54 0.283606287337082
55 0.28504799480786
56 0.284806206936673
57 0.285134592709091
58 0.282533592706652
59 0.281136250801693
60 0.281714265922176
61 0.282093096426237
62 0.282472161798524
63 0.281431356771369
64 0.282596921486723
65 0.281712783370815
66 0.282859576335486
67 0.283387323301678
68 0.285936507764109
69 0.286484873219168
70 0.285796468394901
71 0.285002154975888
72 0.284836085467716
73 0.28493221253364
74 0.283894533680525
75 0.2840803089098
76 0.286582063820411
77 0.289743650475959
78 0.290424602496022
79 0.289329605017174
80 0.28749763688489
81 0.287485830134124
82 0.286791366748306
83 0.285658187937013
84 0.284794962231494
85 0.284765619384583
86 0.284920186959487
87 0.284383359365971
88 0.286227740597716
89 0.285418824555996
90 0.285888098091025
91 0.283199057339897
92 0.285123717478564
93 0.285059698793534
94 0.28509134960653
95 0.283971192881257
96 0.285067672592296
97 0.277130693058435
};
%\addlegendentry{ours (10.0, 10)}
\addplot [semithick, crimson2143940, line width=1.25pt]
table {%
0 0.020879665043006
1 0.055468023611516
2 0.11007243632861
3 0.166987120080012
4 0.207131479983009
5 0.230638185160932
6 0.24484481850738
7 0.255583930880726
8 0.264778501543711
9 0.273513528138384
10 0.277840212336348
11 0.280173493789105
12 0.279909804290817
13 0.282109174579704
14 0.283581816147437
15 0.283336211852091
16 0.278624275338983
17 0.269678403719104
18 0.261482170561269
19 0.254339252772867
20 0.25037322125283
21 0.247132914134469
22 0.244255262933486
23 0.244634603595183
24 0.245771508443413
25 0.24235043209733
26 0.235566076506148
27 0.227807482016651
28 0.224431173138652
29 0.222457907154843
30 0.220811673693628
31 0.220207848400265
32 0.219901546296631
33 0.221321915322198
34 0.221531143048995
35 0.222042711612456
36 0.220121647197618
37 0.220432525813383
38 0.220565585043652
39 0.219726650180775
40 0.21796013213671
41 0.216798447033997
42 0.215950782945508
43 0.217131912301131
44 0.217420350584478
45 0.216760160131176
46 0.214040070357848
47 0.213400860600902
48 0.216059019965582
49 0.216266242663359
50 0.214840832145217
51 0.213649080842197
52 0.215345665322438
53 0.216787689613632
54 0.206341173570169
55 0.192961100664656
56 0.180735875415038
57 0.177836006418226
58 0.176082937701783
59 0.173974385188573
60 0.173906585486593
61 0.173538515493115
62 0.172413248900932
63 0.168600408697668
64 0.166468972389454
65 0.168581455987649
66 0.169482772647001
67 0.167711645941512
68 0.162950221349489
69 0.163612975836641
70 0.166468563588933
71 0.168123129800842
72 0.166667146096014
73 0.164467163277789
74 0.162966654032569
75 0.166003398172847
76 0.166466194060291
77 0.167035526125554
78 0.16293740926799
79 0.163425385698088
80 0.162197541965157
81 0.163363675439095
82 0.163013669745892
83 0.16260055541956
84 0.162331996245242
85 0.161839187452643
86 0.162793082075904
87 0.162368514209219
88 0.162368514209219
89 0.162368514209219
90 0.162368514209219
91 0.162368514209219
92 0.162368514209219
93 0.162368514209219
94 0.162368514209219
95 0.162368514209219
96 0.162368514209219
97 0.162368514209219
};
%\addlegendentry{dumb (1.0, 10)}
\addplot [semithick, crimson2143940, dashed, line width=1.25pt]
table {%
0 0.0101572327095609
1 0.0140964983407707
2 0.0291569260332929
3 0.0490870376883494
4 0.0736484125346284
5 0.0961414998229376
6 0.121772390590643
7 0.141571976872586
8 0.158270154324209
9 0.171958828303823
10 0.186884643062355
11 0.199794146777157
12 0.210388114663347
13 0.216860701919779
14 0.225943241616309
15 0.23099348722656
16 0.238585527514778
17 0.242362018782849
18 0.2469365415126
19 0.249745756043252
20 0.250100211067038
21 0.254476831574382
22 0.255883431890668
23 0.260250666148139
24 0.261958445199419
25 0.264048476181179
26 0.265085510944648
27 0.266684196448198
28 0.269607323427455
29 0.271837022468233
30 0.272046988336337
31 0.27091951508393
32 0.269205484697047
33 0.269886676212529
34 0.270381725052671
35 0.273156175331328
36 0.271433151102994
37 0.275355183942149
38 0.273773636853475
39 0.276519868654655
40 0.275034787057609
41 0.275510922591029
42 0.274444756426174
43 0.275970171652378
44 0.278893220701265
45 0.281375415763335
46 0.280347813453074
47 0.279836683193907
48 0.27853904095108
49 0.277493882841776
50 0.276593082361156
51 0.274547080159479
52 0.277098267948904
53 0.277757025414045
54 0.279812031172883
55 0.278618407306844
56 0.279818044793247
57 0.282598337019459
58 0.282239930076531
59 0.280553958155206
60 0.278103575559258
61 0.278009827506552
62 0.278271444858417
63 0.279782078475559
64 0.280459614352425
65 0.281291679051487
66 0.280881724415455
67 0.280646649141826
68 0.281492933760391
69 0.281925763165632
70 0.284503613447935
71 0.284516412541503
72 0.284953028687361
73 0.285101679816376
74 0.284527664292813
75 0.284336760481927
76 0.283620586581155
77 0.285270586821784
78 0.287404430036187
79 0.289256179454207
80 0.288171703360252
81 0.287330564833309
82 0.283758251483456
83 0.283481585191883
84 0.281241443071132
85 0.282360533452207
86 0.281943614481565
87 0.283490764977439
88 0.284468705638482
89 0.287330789661561
90 0.288070243911606
91 0.289210074021746
92 0.287583900378778
93 0.287344610676144
94 0.285904684834385
95 0.284543110936122
96 0.284782317707592
97 0.274508973680937
};
%\addlegendentry{ours (1.0, 10)}
\addplot [semithick, darkorange25512714, line width=1.25pt]
table {%
0 0.0172488137759811
1 0.0477770217065871
2 0.0961215601763081
3 0.150845004391729
4 0.19361786787345
5 0.226885114567786
6 0.248193190877439
7 0.264968980947267
8 0.276058762305877
9 0.284655070877334
10 0.28885845755871
11 0.294388950600819
12 0.297316607422464
13 0.29789134363659
14 0.295557326132253
15 0.293943419085322
16 0.296077621975102
17 0.298458926288921
18 0.300861439667094
19 0.29891193806872
20 0.298174246940545
21 0.29763304922191
22 0.297419998067796
23 0.292544279703342
24 0.284499522917625
25 0.280578830978471
26 0.277228302441194
27 0.277193572678411
28 0.273960398820792
29 0.274527962456069
30 0.272580050541377
31 0.271962844065555
32 0.26965212748634
33 0.270238079878629
34 0.271180277970945
35 0.273980353011973
36 0.276036874677885
37 0.27724125696426
38 0.275189795151357
39 0.274334806170226
40 0.271657233184851
41 0.272204454490844
42 0.27387767897158
43 0.27499505635357
44 0.273522117794863
45 0.27166402468805
46 0.272063988482667
47 0.273202139164519
48 0.272528985379665
49 0.266706055115127
50 0.259264338331034
51 0.256632680336678
52 0.255296643027914
53 0.254214666847054
54 0.251123139801329
55 0.250633003644375
56 0.25189042012865
57 0.249982811238061
58 0.250604536278309
59 0.248954718695363
60 0.248696915667561
61 0.246851210977725
62 0.24208395066287
63 0.235168172217537
64 0.22716095594527
65 0.226302325447901
66 0.223842832281864
67 0.223742554843492
68 0.223318955114397
69 0.225494995214003
70 0.22560786601983
71 0.221995749340966
72 0.221375919547261
73 0.220906208080309
74 0.215255739567171
75 0.206988082936095
76 0.201483283025962
77 0.200922933126671
78 0.201815941125502
79 0.200336674184291
80 0.197745755837214
81 0.195394066171767
82 0.193913197773192
83 0.195617940744597
84 0.196353562294629
85 0.194102762275133
86 0.178615262177826
87 0.164049111279231
88 0.153517982967504
89 0.153488616264062
90 0.154527558613517
91 0.155321032814205
92 0.158005534028181
93 0.154738674146611
94 0.149456035648875
95 0.147270069579232
96 0.148847184782897
97 0.150952484634045
};
%\addlegendentry{dumb (0.5, 10)}
\addplot [semithick, darkorange25512714, dashed, line width=1.25pt]
table {%
0 0.0112539762603359
1 0.0191347857284149
2 0.0345976929994827
3 0.0588705442230656
4 0.0891796153739172
5 0.122161754162215
6 0.15193446155827
7 0.176007358934723
8 0.195506376452774
9 0.213953168914296
10 0.229492648461057
11 0.241241537682007
12 0.250884328422249
13 0.258600278134487
14 0.266047965906409
15 0.267576882647946
16 0.269758104631074
17 0.273158984084324
18 0.278498923650571
19 0.282510403511069
20 0.286120273230323
21 0.290057921820672
22 0.29116067773578
23 0.291271409142002
24 0.289942740906669
25 0.291436451403132
26 0.292059912213139
27 0.293192128944255
28 0.294377038608225
29 0.296639820105714
30 0.297714310256709
31 0.297859696261564
32 0.29761174381496
33 0.299149373331044
34 0.299480726692364
35 0.299268955703948
36 0.297967688054919
37 0.296591590683137
38 0.298255756401394
39 0.298997505514523
40 0.298240165317444
41 0.297369941766046
42 0.295870911075863
43 0.297414996009754
44 0.294858132521716
45 0.296088668252111
46 0.297018278652148
47 0.298960184124202
48 0.298049339366439
49 0.29606387948078
50 0.294017222588731
51 0.293064507435018
52 0.295237340868939
53 0.296311225676692
54 0.296985410799003
55 0.297705908902758
56 0.298799933359703
57 0.299234422254612
58 0.297619027379587
59 0.297935130594744
60 0.298420934221383
61 0.298168228894302
62 0.296458487086495
63 0.29358349569222
64 0.29472134299137
65 0.296110396837744
66 0.299166133777818
67 0.298478361708532
68 0.299152331045202
69 0.298425465691714
70 0.299254594395424
71 0.299149285047276
72 0.296454634225807
73 0.294570930410819
74 0.291458861095318
75 0.295406678661346
76 0.296067543316947
77 0.299689726240697
78 0.298277817056556
79 0.30034148720053
80 0.301271945481934
81 0.300582764018634
82 0.301824148699063
83 0.30072698218567
84 0.303564294891219
85 0.300398564671735
86 0.299033131208773
87 0.296586624194029
88 0.296311760913082
89 0.296930657030947
90 0.296614801070823
91 0.29724940824906
92 0.296468367912797
93 0.297784202451704
94 0.298420987723655
95 0.299473356823857
96 0.299234442956459
97 0.293846510341256
};
%\addlegendentry{ours (0.5, 10)}
\end{axis}

\end{tikzpicture}


==> fig/fig1/fig1d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%




\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{tikzpicture}






\begin{axis}[%
width=1\linewidth,
height=1.2in,
% height=1.5in,
at={(0in,1.9in)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xmin=0,
xmax=195,
ymin=0,
ymax=0.31,
yminorticks=true,
xtick={0, 50, 100, 150, 200},
axis background/.style={fill=white},
ylabel={Test Accuracy},
xlabel style={text width=\textwidth, align=center},
% xlabel={Communication Rounds\\ (a) 10 Devices},
xlabel={Comm. Rounds\\ (d) CIFAR--100},
align =center,
title={{50 Devices}}
]



\addplot [semithick, steelblue31119180, line width=1.25pt]
table {%
0 0.00990654229286449
1 0.00927409270394988
2 0.00908029066532092
3 0.00931677508403205
4 0.0116158235964427
5 0.0181055970281328
6 0.032285292145983
7 0.0482614762614196
8 0.0625080001952662
9 0.0717204714127314
10 0.079309424463376
11 0.0865873237457329
12 0.0932770396112745
13 0.100323117853628
14 0.107303665288044
15 0.116248113416732
16 0.124995954641954
17 0.133249706483739
18 0.140473314117525
19 0.147125302875428
20 0.153774918209362
21 0.158456101698346
22 0.162847070296037
23 0.166908591399413
24 0.170874000407408
25 0.175344058239589
26 0.181011165875252
27 0.186735076448406
28 0.192151774436206
29 0.19640353331389
30 0.201462722763517
31 0.207055655165226
32 0.211717131961861
33 0.2154113946499
34 0.217633681076459
35 0.221550317513925
36 0.224102781466788
37 0.228227151293346
38 0.229864262893642
39 0.232430225036542
40 0.23397219016061
41 0.235396491843963
42 0.236129807090536
43 0.236755018639072
44 0.2385594622715
45 0.23952614257556
46 0.240195221354721
47 0.239292980454972
48 0.239651260108595
49 0.239616520138794
50 0.238111647015572
51 0.237449085216097
52 0.237518868317155
53 0.239184181938241
54 0.238989835691088
55 0.237586780331534
56 0.237923197232853
57 0.238128569817398
58 0.238038638790183
59 0.237777320694621
60 0.238542524450583
61 0.239633905729015
62 0.239333441807167
63 0.238655012813956
64 0.236952766615201
65 0.236393994146337
66 0.234236262901076
67 0.233167756094208
68 0.232019686151614
69 0.233177682098415
70 0.233745112203651
71 0.233496061041052
72 0.232535597083662
73 0.232571159268252
74 0.233033288542053
75 0.233998668414717
76 0.234798348583334
77 0.234891760553314
78 0.235587219600409
79 0.23502208557846
80 0.233827387476684
81 0.232967152649576
82 0.232672355134326
83 0.232842148461256
84 0.231745689215388
85 0.231772665819944
86 0.231777190455653
87 0.231718692523294
88 0.23088809058158
89 0.230346751041411
90 0.229998052277966
91 0.229132741917882
92 0.228041629501152
93 0.227280068078066
94 0.226278558395671
95 0.227666115134998
96 0.2273172474909
97 0.227421164997875
98 0.225064453804571
99 0.223428091508936
100 0.221970412210966
101 0.220776461968873
102 0.22034547831915
103 0.221339451171474
104 0.221108393718559
105 0.222045398047993
106 0.222346733206135
107 0.222618136239288
108 0.223999446603098
109 0.223137285861708
110 0.224465857847134
111 0.222645185086732
112 0.222516747692926
113 0.222118305242257
114 0.220655666639542
115 0.221213827030898
116 0.220141074673205
117 0.22079648508443
118 0.219637991577029
119 0.219704570726647
120 0.218558758543616
121 0.219025841795902
122 0.218569507934796
123 0.219821501787256
124 0.217557811661852
125 0.217482692951263
126 0.216922813009764
127 0.217281327510695
128 0.216412071150337
129 0.216804811589222
130 0.217018206596441
131 0.216885296442301
132 0.214888102269179
133 0.213779530688861
134 0.21288555271349
135 0.213784881204648
136 0.214842424288404
137 0.215303485216523
138 0.214466468105382
139 0.213375596688418
140 0.214121175334512
141 0.21372721066571
142 0.213696586827666
143 0.212952965320304
144 0.212450903722156
145 0.212474490484442
146 0.212533045744203
147 0.213295751788208
148 0.212672379026671
149 0.211876813346012
150 0.210247854775371
151 0.210143967473218
152 0.209043002404431
153 0.208112556676588
154 0.206709741490259
155 0.202787814321776
156 0.20060151803405
157 0.197512694403866
158 0.198488218208732
159 0.198056399260585
160 0.19924523901044
161 0.198100936630235
162 0.197752974687032
163 0.196531333822666
164 0.196548037045749
165 0.19511954583173
166 0.191986095191404
167 0.190105856064242
168 0.188820751317847
169 0.185490191465409
170 0.182999735652815
171 0.182318684808973
172 0.180420950233551
173 0.178122389409445
174 0.173235464940868
175 0.175008240458206
176 0.172745891832142
177 0.172333303355425
178 0.168758616325262
179 0.166003253703714
180 0.163658114392851
181 0.157145569136476
182 0.150285443038798
183 0.14174309283369
184 0.138851434060837
185 0.134317094630009
186 0.130943354858797
187 0.12467582492538
188 0.123115596140933
189 0.121718541613954
190 0.123264345224979
191 0.123563114629111
192 0.121457694235184
193 0.119054619024804
194 0.117745060289566
195 0.117582047019471
196 0.117497312161405
197 0.118525383732517
};
%\addlegendentry{dumb (1000.0, 50)}
\addplot [semithick, steelblue31119180, dashed, line width=1.25pt]
table {%
0 0.00993943448835382
1 0.0101739255767479
2 0.00971378996274359
3 0.00938458470675384
4 0.00938458470675384
5 0.009320316365669
6 0.012153054636121
7 0.0147167197550545
8 0.0175070776437676
9 0.0181667240303697
10 0.0183702999134875
11 0.0214981528504264
12 0.025360130044062
13 0.0317877729093838
14 0.0369112523203457
15 0.0411273614182398
16 0.0444731712923739
17 0.047749297393026
18 0.0523815027834491
19 0.0580751155555944
20 0.0631575869693476
21 0.0681391686571046
22 0.0728992061599723
23 0.0788045064828109
24 0.0834719473123258
25 0.0865207698448933
26 0.0890217951213946
27 0.0917758620868945
28 0.0963436851507205
29 0.101794340163768
30 0.106981128099028
31 0.109495507910686
32 0.111191942350406
33 0.113493024501563
34 0.117056520975261
35 0.118828128838847
36 0.121354038989551
37 0.123817657637473
38 0.127506276073009
39 0.131105311421977
40 0.133533115870355
41 0.134935912570874
42 0.135894783012126
43 0.137266145352976
44 0.139801033145207
45 0.141371564099056
46 0.142202282092384
47 0.143356186809745
48 0.14548430525156
49 0.149410260757277
50 0.150848037496416
51 0.152543348537573
52 0.154935424786718
53 0.157220348005658
54 0.158553521203413
55 0.159281965188449
56 0.160507526645879
57 0.162029828102911
58 0.163325977798618
59 0.16653300102013
60 0.168529891505793
61 0.171088568017163
62 0.173314806911303
63 0.176276552370817
64 0.179655270773095
65 0.181186722354105
66 0.181182992628399
67 0.18206692678952
68 0.184053552635096
69 0.185318832063876
70 0.185310293743466
71 0.184475485280212
72 0.186599882028683
73 0.188703039216857
74 0.191798063355013
75 0.193672611609844
76 0.194726655064311
77 0.196492225371841
78 0.19757805961603
79 0.200991900581743
80 0.202093954445566
81 0.205252986723986
82 0.206232263501602
83 0.209388188270808
84 0.21205883744892
85 0.214287008397671
86 0.217407012757322
87 0.217330663351351
88 0.21844145262261
89 0.218213899697752
90 0.221041094160633
91 0.221887067405297
92 0.223747044151037
93 0.225876256172373
94 0.227811452605527
95 0.227748249024332
96 0.228646685839423
97 0.229249522246906
98 0.230476961103256
99 0.22928861864056
100 0.229829737132113
101 0.229863228294519
102 0.230524902818836
103 0.231879346494565
104 0.234410417683386
105 0.234777283198908
106 0.234351707192004
107 0.233726190617982
108 0.234991534369631
109 0.237720783010544
110 0.238811965261801
111 0.239042852127987
112 0.237339487982539
113 0.236731988077476
114 0.237501293541329
115 0.238934229550734
116 0.240937678081683
117 0.241961581692825
118 0.240502749643763
119 0.239269434247874
120 0.240056512702275
121 0.242666217846955
122 0.244440063094365
123 0.244879871630771
124 0.245156399758487
125 0.245939864242806
126 0.246738632407221
127 0.248929149189952
128 0.250195592453335
129 0.249928535818032
130 0.248707361120233
131 0.247645579666158
132 0.247719072437321
133 0.247379703643835
134 0.24784873425838
135 0.248211817085873
136 0.248877913350132
137 0.249701458188787
138 0.251364169659408
139 0.251895880561503
140 0.250310919329906
141 0.249144345207666
142 0.247716899404806
143 0.24851017435155
144 0.247754236170417
145 0.250655303472407
146 0.252521251142437
147 0.254156052709187
148 0.251986289137679
149 0.249853843971879
150 0.250807574641484
151 0.253516794995835
152 0.256648632831376
153 0.254626765770596
154 0.253021104779797
155 0.252518933917445
156 0.253985161636088
157 0.253885861630336
158 0.253850974210199
159 0.255045930943256
160 0.255312337333841
161 0.25518782590871
162 0.253631312248941
163 0.254264000368624
164 0.253637631241644
165 0.254891982173577
166 0.255060959471161
167 0.255154328557469
168 0.255556556246316
169 0.256088353855235
170 0.25691339459142
171 0.256681384423979
172 0.256935540930516
173 0.257296118947178
174 0.258627473769561
175 0.259588445238295
176 0.259458749561848
177 0.258759509796158
178 0.259140595821491
179 0.2592472496207
180 0.260583218363405
181 0.259824902333845
182 0.260031576841721
183 0.259163199552793
184 0.260916840360618
185 0.263502391545567
186 0.262825341279929
187 0.261190287673425
188 0.259498294545311
189 0.260177486020594
190 0.261048035743119
191 0.259949689493928
192 0.259413309713093
193 0.260211495025918
194 0.261106849634161
195 0.26246476450228
196 0.262961092690266
197 0.263795797653644
};
%\addlegendentry{ours (1000.0, 50)}
\addplot [semithick, forestgreen4416044, line width=1.25pt]
table {%
0 0.00954451481088008
1 0.00918431783448638
2 0.00857920109036541
3 0.00895214707329865
4 0.0105756601009695
5 0.0158376392630656
6 0.0237802356315752
7 0.0324879301797056
8 0.0422273656506258
9 0.0522601718713228
10 0.0617384810684202
11 0.0716893328541675
12 0.0813756189825175
13 0.0936949883932658
14 0.104743049263694
15 0.115224595260583
16 0.125197789169235
17 0.134148199663028
18 0.144215997669856
19 0.1517107515441
20 0.160679795865888
21 0.166613689076632
22 0.17344353363307
23 0.179159666220878
24 0.185624667087194
25 0.191463644128166
26 0.196472506402676
27 0.202585446070642
28 0.208148818061916
29 0.213307049389461
30 0.217113666112075
31 0.219036891644368
32 0.220340961459675
33 0.221051790234123
34 0.223120793681802
35 0.226232212827455
36 0.228797283059139
37 0.23171410204207
38 0.23420592182558
39 0.236697491905591
40 0.239772905258754
41 0.240814780435338
42 0.241585633827394
43 0.242005097332976
44 0.24157566016495
45 0.242206894658391
46 0.242226069401273
47 0.243088812757295
48 0.24255453464169
49 0.242712580354054
50 0.244131145573084
51 0.246633484368964
52 0.247970990062776
53 0.248059936321987
54 0.247905422879071
55 0.246484341565238
56 0.246816391724093
57 0.245246129967457
58 0.246182824076507
59 0.244833851545594
60 0.245593811144397
61 0.24549918971706
62 0.243077794025962
63 0.242270630503715
64 0.240879543903201
65 0.2432350672049
66 0.242293211931273
67 0.240510631927244
68 0.23990131450155
69 0.240051177916218
70 0.240785208668252
71 0.240054355532412
72 0.23979020136402
73 0.238849977470428
74 0.237197296535941
75 0.234833312366106
76 0.233174818991164
77 0.232827848724414
78 0.232277456594975
79 0.232591595034961
80 0.232474969786109
81 0.23281336191815
82 0.232897992748598
83 0.231878861851211
84 0.231308777891037
85 0.23061457774005
86 0.230364970745775
87 0.22887990880891
88 0.228341964597641
89 0.227243079972871
90 0.227265311306707
91 0.226173833043295
92 0.22548126218162
93 0.224186548758147
94 0.223064061613466
95 0.22346137786206
96 0.224758581792945
97 0.223897239097333
98 0.222801781035582
99 0.221284473623822
100 0.220704785990991
101 0.219779792818863
102 0.217241707188059
103 0.215913817821798
104 0.214475611991779
105 0.215125810702349
106 0.214845640040984
107 0.214481503912163
108 0.213394013700807
109 0.212057514730508
110 0.211960434230085
111 0.213239291999986
112 0.214332353634045
113 0.212345279568085
114 0.209202957130218
115 0.208454682758788
116 0.208905543299307
117 0.20861890055041
118 0.206936904310849
119 0.20380944466997
120 0.204151118108067
121 0.203528901143863
122 0.20490297371623
123 0.203350238119322
124 0.202782241913702
125 0.200973201682773
126 0.19929939853479
127 0.199209520786115
128 0.199122770758468
129 0.198803205350029
130 0.197265072406371
131 0.197572038820413
132 0.19699633409042
133 0.196050204053328
134 0.193428615907297
135 0.193911760034531
136 0.193879443497477
137 0.194562927879614
138 0.193363277394672
139 0.192972071458969
140 0.192072391809793
141 0.191256922085999
142 0.190859073215705
143 0.191386847972653
144 0.192170215569537
145 0.190763234658048
146 0.191444478227374
147 0.190446757451096
148 0.192246864222662
149 0.190678745559692
150 0.188267014888321
151 0.183826604359394
152 0.18006461410972
153 0.177107030969755
154 0.175332462248409
155 0.171124719986581
156 0.168961297423198
157 0.165411415530326
158 0.165586891278891
159 0.158623386655759
160 0.151216255565408
161 0.141565889131345
162 0.137826226065088
163 0.132539660211962
164 0.128924492433611
165 0.125863412950656
166 0.125920719704012
167 0.125698221658101
168 0.125698221658101
169 0.125698221658101
170 0.125698221658101
171 0.125698221658101
172 0.125698221658101
173 0.125698221658101
174 0.125698221658101
175 0.125698221658101
176 0.125698221658101
177 0.125698221658101
178 0.125698221658101
179 0.125698221658101
180 0.125698221658101
181 0.125698221658101
182 0.125698221658101
183 0.125698221658101
184 0.125698221658101
185 0.125698221658101
186 0.125698221658101
187 0.125698221658101
188 0.125698221658101
189 0.125698221658101
190 0.125698221658101
191 0.125698221658101
192 0.125698221658101
193 0.125698221658101
194 0.125698221658101
195 0.125698221658101
196 0.125698221658101
197 0.125698221658101
};
%\addlegendentry{dumb (10.0, 50)}
\addplot [semithick, forestgreen4416044, dashed, line width=1.25pt]
table {%
0 0.0105508696670334
1 0.0105597009476122
2 0.00932747787634191
3 0.00888708268872427
4 0.00878392395674696
5 0.00897970491713988
6 0.0116066163634652
7 0.0147400540131282
8 0.0196032995417283
9 0.0228245433995863
10 0.0258856823831711
11 0.0275439803230683
12 0.0299846043744017
13 0.0312350843930352
14 0.0345332444027655
15 0.0386832817748254
16 0.0452388943398772
17 0.050482038067332
18 0.0544129376940043
19 0.0558647465958095
20 0.057487827923046
21 0.0597096097049478
22 0.0651553379115545
23 0.0721900769635493
24 0.0792286382172424
25 0.0866849924906989
26 0.0925543759758195
27 0.0995553323194784
28 0.105057868144737
29 0.111571709288319
30 0.116525326735304
31 0.122145514788675
32 0.125633243468792
33 0.130133561150115
34 0.132823754278111
35 0.134302831621971
36 0.135144489966349
37 0.135168982063883
38 0.138535728052899
39 0.141012923346076
40 0.144473077723676
41 0.14445359039166
42 0.14558003137655
43 0.14585163721435
44 0.1492388205092
45 0.152583758357166
46 0.156445021013286
47 0.158475932906521
48 0.158886390526026
49 0.159516308601745
50 0.160535634852734
51 0.1609777566325
52 0.161203566320757
53 0.162110924081436
54 0.163074894662248
55 0.165380185723796
56 0.166179458719906
57 0.168834061308158
58 0.169579784387228
59 0.173668061530913
60 0.177042334410626
61 0.179457613582476
62 0.181699560323823
63 0.18319058321952
64 0.186123415574825
65 0.187462549412938
66 0.190913116770912
67 0.19300543511873
68 0.195356350942407
69 0.196422403679142
70 0.198464041532078
71 0.199487073213274
72 0.201118916056714
73 0.203733262257273
74 0.205380810936694
75 0.206496343651158
76 0.208876532993762
77 0.210784917279092
78 0.212483340241201
79 0.212823341645439
80 0.215808114462645
81 0.217253269526148
82 0.219526271152437
83 0.220697279497157
84 0.223425149853475
85 0.223850181478341
86 0.224944184434253
87 0.226463293395849
88 0.227856832886676
89 0.229008563421412
90 0.230733033002532
91 0.231234604680585
92 0.232830518219659
93 0.232995614976111
94 0.23605414353127
95 0.2371260851406
96 0.237753000720066
97 0.238659611712286
98 0.239219699924463
99 0.241223495929222
100 0.24090385253717
101 0.239906737905885
102 0.237694863409428
103 0.238054292852712
104 0.239068789711159
105 0.240921643789351
106 0.24178584360477
107 0.243316192934982
108 0.245262239864934
109 0.246494475951367
110 0.247632185296257
111 0.247759042723683
112 0.248691789180239
113 0.250788622240344
114 0.252078383203252
115 0.25201792631012
116 0.25201387576936
117 0.252049358592489
118 0.253473941250861
119 0.254654286156266
120 0.255173091635734
121 0.256296622801267
122 0.256445637495513
123 0.259402178742466
124 0.260498512866477
125 0.262436929702509
126 0.262825536191589
127 0.264233675470382
128 0.265033024194369
129 0.264595318029139
130 0.265555535902707
131 0.265557004108367
132 0.265359187714205
133 0.263968833364908
134 0.264165808792382
135 0.266093941615829
136 0.267911001752201
137 0.269257345572547
138 0.271603929780452
139 0.272610927180335
140 0.274247083449561
141 0.273731151985072
142 0.275034587609117
143 0.275642992371225
144 0.276103846500309
145 0.274616521085044
146 0.272927442958707
147 0.271879532150992
148 0.272365733987401
149 0.27347042695201
150 0.274725172208504
151 0.277096462762411
152 0.278532556820532
153 0.281127749503122
154 0.282789565039708
155 0.284191662395918
156 0.283867596938627
157 0.282166917985448
158 0.281597369887817
159 0.282281872723913
160 0.283113144693471
161 0.284749465180428
162 0.283768271641236
163 0.284811565963563
164 0.285231969224775
165 0.286501987545171
166 0.286834819999117
167 0.286420212039741
168 0.286039256172446
169 0.286023403748435
170 0.285947195243913
171 0.287040667510338
172 0.286549795821451
173 0.286265144256347
174 0.287195769803324
175 0.288216226970686
176 0.288519030438613
177 0.288755749437912
178 0.288290844942746
179 0.288919444716597
180 0.28868347042817
181 0.288682334342793
182 0.28741041283719
183 0.286473990539174
184 0.287697081264249
185 0.28979038035665
186 0.291069376186837
187 0.290915312669094
188 0.291119662039091
189 0.290490097714905
190 0.28954286206296
191 0.288839000217683
192 0.288334955669876
193 0.28923743898939
194 0.289321349022819
195 0.289800011504141
196 0.289270637206274
197 0.289744699303784
};
%\addlegendentry{ours (10.0, 50)}
\addplot [semithick, crimson2143940, line width=1.25pt]
table {%
0 0.00867160226896627
1 0.00898873093727528
2 0.00876916807674278
3 0.00870041384757378
4 0.00870041384757378
5 0.00973116312367327
6 0.012102711874827
7 0.0184910543387383
8 0.0282007201086006
9 0.0416603420314369
10 0.054818989232667
11 0.0679570219253837
12 0.0797630906305477
13 0.0909566580809577
14 0.102088051137169
15 0.110488548509017
16 0.118663926698282
17 0.125731281552744
18 0.131537190252833
19 0.137444763315625
20 0.141838940488033
21 0.147189082048378
22 0.152890588088115
23 0.159170735754357
24 0.16779535790122
25 0.174824661041466
26 0.181561790633546
27 0.185355394486414
28 0.189240255204429
29 0.19375479956236
30 0.198358310028572
31 0.202180889819192
32 0.206105884924304
33 0.209751672300035
34 0.213049196696347
35 0.213996119390536
36 0.215356935718647
37 0.217565005254947
38 0.220691958413856
39 0.222524362206191
40 0.224105331502634
41 0.22389826060789
42 0.225156056542357
43 0.226135505896054
44 0.228620518334678
45 0.230294499778865
46 0.230829754241766
47 0.230159664012216
48 0.230494091721665
49 0.230832274119643
50 0.233301117421405
51 0.232175397875413
52 0.231431150417394
53 0.229344220391884
54 0.228446625005772
55 0.227565820822794
56 0.227227352343527
57 0.229500532242557
58 0.23146231473457
59 0.231505255431006
60 0.230968666568614
61 0.230358273121253
62 0.231210922084193
63 0.230817747610616
64 0.230237147285938
65 0.229149618171697
66 0.228157348421489
67 0.227401632798185
68 0.22856960795956
69 0.229823958892053
70 0.228608652357665
71 0.226432969641421
72 0.225494926617713
73 0.227150412584449
74 0.227046028644555
75 0.225114733242817
76 0.222618344317
77 0.219711493189308
78 0.218684222326359
79 0.218247103949143
80 0.219055900292815
81 0.217565428104512
82 0.217454598424295
83 0.215788319118354
84 0.216874092404881
85 0.215696816342954
86 0.216908170123752
87 0.21578177662831
88 0.215742746758124
89 0.214659209074512
90 0.213561289349545
91 0.212300961030522
92 0.211789467537937
93 0.212018824542092
94 0.211736254241789
95 0.210206342666861
96 0.20969553516072
97 0.20726521043691
98 0.207004231423235
99 0.20622897980943
100 0.206832222682731
101 0.207681919305989
102 0.206589402877395
103 0.206669213917724
104 0.205201984819911
105 0.205123252429573
106 0.20352996539432
107 0.201515678261931
108 0.202365783577462
109 0.203674947090524
110 0.204660206697567
111 0.203824251921176
112 0.203912331295264
113 0.203893452427425
114 0.203369564047561
115 0.201082860753035
116 0.20099800607549
117 0.202041342257871
118 0.202687156550729
119 0.201526395585129
120 0.196963717830102
121 0.196123610889749
122 0.195667200662846
123 0.194107270492408
124 0.19211038200573
125 0.191293183413812
126 0.191946979698411
127 0.189834557272236
128 0.187489931112541
129 0.185534968800945
130 0.183922189486173
131 0.182333698697021
132 0.181560896044652
133 0.182046069259983
134 0.182070284995196
135 0.182332504886225
136 0.183034704148002
137 0.177775205728658
138 0.171833015714481
139 0.164155597155555
140 0.160480862088814
141 0.157874398403268
142 0.154238820774284
143 0.148941954392679
144 0.142316695455983
145 0.138450723856312
146 0.136302158596028
147 0.134776805786058
148 0.132161208903352
149 0.1326320574618
150 0.130548685306986
151 0.131865927421268
152 0.129631387618908
153 0.129491594384053
154 0.128411453571696
155 0.126279685414209
156 0.127861628732312
157 0.117878618597515
158 0.112131654158053
159 0.102290670593076
160 0.101308982488795
161 0.098547643343201
162 0.0964859290122572
163 0.0946593419268824
164 0.0972884246368918
165 0.0992228447516243
166 0.0984765259013014
167 0.0959454443651023
168 0.0938688500419365
169 0.0967649630737711
170 0.0976972834091488
171 0.0980099715339331
172 0.0951334257946413
173 0.0941996837863542
174 0.0933082799691771
175 0.0942489032224552
176 0.0937674853155006
177 0.0940399027744526
178 0.0927330636881705
179 0.0909978724944422
180 0.0897699983559311
181 0.0891259549648706
182 0.0911707520883708
183 0.0898563341890354
184 0.0870827003167347
185 0.0840625727931104
186 0.0829554507754512
187 0.0857025391181798
188 0.0838748066257968
189 0.083688187899013
190 0.0811295497779531
191 0.0830981348781163
192 0.0843447914743113
193 0.0860824082312108
194 0.0844701370487182
195 0.0837536564247522
196 0.0828387013401609
197 0.0812571426018278
};
%\addlegendentry{dumb (1.0, 50)}
\addplot [semithick, crimson2143940, dashed, line width=1.25pt]
table {%
0 0.0101901863650001
1 0.0102514062616315
2 0.0103126261582629
3 0.00970290928509624
4 0.00965716342653056
5 0.00978951487930475
6 0.0114751725728743
7 0.0127249390896351
8 0.0160919991853944
9 0.0200611533025378
10 0.0270608500506515
11 0.0319741608461432
12 0.0346669241920684
13 0.0361565174745406
14 0.0399483065179744
15 0.045766228276601
16 0.0514410378067018
17 0.0535837527478463
18 0.0575999957873975
19 0.063882862364597
20 0.072148130676026
21 0.0752402968305798
22 0.0802217612858985
23 0.0833226047838447
24 0.0909104306348604
25 0.0935270335258854
26 0.101104394547575
27 0.106033073447855
28 0.112831803405445
29 0.114873176783679
30 0.117841985320051
31 0.119059693627684
32 0.121126702620181
33 0.124534450529331
34 0.127702967541571
35 0.13102757875347
36 0.132554277840058
37 0.133614922010108
38 0.135047678564198
39 0.137867055231364
40 0.139848558209917
41 0.143361858112731
42 0.146104973678377
43 0.151112796333151
44 0.153158399849181
45 0.156453959065161
46 0.159418510795495
47 0.164992633119666
48 0.168656369343242
49 0.17288227470601
50 0.175119396957441
51 0.178461201758712
52 0.182935465810348
53 0.185659125943586
54 0.189210277816477
55 0.188840906074043
56 0.190725695481014
57 0.192211463107241
58 0.194183552653844
59 0.196851535537069
60 0.199526541801295
61 0.202175946949502
62 0.203544379938238
63 0.204758011367263
64 0.206839514153782
65 0.209240859793547
66 0.210818124916379
67 0.213998384420381
68 0.217933449727109
69 0.221105590259423
70 0.223032434144475
71 0.225757430439505
72 0.227863922608792
73 0.22692778198137
74 0.226593076943912
75 0.228553994726975
76 0.230659835172693
77 0.231611050381968
78 0.228762144349482
79 0.230513568844115
80 0.230786162097703
81 0.233534375371791
82 0.234915243021573
83 0.235432080127769
84 0.234803803997878
85 0.234155834999846
86 0.235798888553961
87 0.238110779233332
88 0.239870527064115
89 0.240839103149739
90 0.24082034663649
91 0.24084103769038
92 0.241145045280176
93 0.242733002895757
94 0.243282193511891
95 0.243401713353264
96 0.243168273554454
97 0.243673060787656
98 0.244583771152338
99 0.246493556369546
100 0.247854838511458
101 0.248425886877579
102 0.248604450494038
103 0.250072454001928
104 0.250600875124854
105 0.25263174897132
106 0.25322701709594
107 0.254222168258541
108 0.254544862352718
109 0.254720520732092
110 0.256244590085535
111 0.255639527142494
112 0.25398308677458
113 0.253570340433738
114 0.253861957274312
115 0.25630647770947
116 0.256436012905978
117 0.257825762333865
118 0.259614684157796
119 0.261336696170432
120 0.263355835110345
121 0.26294854996614
122 0.264383930608213
123 0.264790759475726
124 0.264126509399364
125 0.264538286778601
126 0.265729640273872
127 0.268309387125147
128 0.268299262809511
129 0.269393597565598
130 0.269266588403383
131 0.269866220983353
132 0.267895665001182
133 0.268484235004732
134 0.2694396948302
135 0.272042654867279
136 0.272466833242399
137 0.271050633877549
138 0.271209234962597
139 0.272956494549076
140 0.275933266959999
141 0.275747739034305
142 0.275982140433826
143 0.275087286263644
144 0.274633147239445
145 0.272924364083079
146 0.272788777105964
147 0.274515669695946
148 0.276033425689063
149 0.277311382324114
150 0.276999974310151
151 0.275548720296837
152 0.274632823942559
153 0.274108961451404
154 0.274824891785446
155 0.274644745302989
156 0.274226891928909
157 0.274450991664412
158 0.274226396706108
159 0.27566070431749
160 0.273857156819933
161 0.276091008853108
162 0.274794560805313
163 0.278908183601789
164 0.277495484875378
165 0.278155493208952
166 0.276879059305481
167 0.276880620690348
168 0.278392881283531
169 0.279071129792875
170 0.279642069175005
171 0.278101564221285
172 0.278143731558274
173 0.279445690187637
174 0.280166860285158
175 0.281615936536494
176 0.280466539280378
177 0.282536231300806
178 0.281726345162004
179 0.28357740776183
180 0.283409442013433
181 0.284615822751425
182 0.285015853892352
183 0.284713010396945
184 0.284371952861075
185 0.285103748198713
186 0.283965986276448
187 0.284903917183623
188 0.283954599462129
189 0.285588974061277
190 0.285146337614359
191 0.285907853642168
192 0.285025636705725
193 0.28492600311043
194 0.284289539015104
195 0.284778328157716
196 0.285440409008844
197 0.284723019055826
};
%\addlegendentry{ours (1.0, 50)}
\addplot [semithick, darkorange25512714, line width=1.25pt]
table {%
0 0.010526700460009
1 0.010526700460009
2 0.0118233834840049
3 0.0123146689912639
4 0.0146329648054047
5 0.0168616066481464
6 0.0236290246590001
7 0.0333711528847609
8 0.0443644279241779
9 0.0555672074252003
10 0.0641510915582347
11 0.0727224823229552
12 0.0804625073366715
13 0.0873814921589576
14 0.0926847513792096
15 0.0973817541328782
16 0.103637600781948
17 0.110657357998049
18 0.116346369109133
19 0.122388051905412
20 0.127099326962094
21 0.133013228764428
22 0.137123944255255
23 0.141556367647905
24 0.145425434625885
25 0.147300182060854
26 0.148741530270957
27 0.150923387320728
28 0.152750058751966
29 0.156304636222798
30 0.158774701515324
31 0.162926320278062
32 0.16586735629365
33 0.168797356836105
34 0.170288588553077
35 0.172069397459166
36 0.173098046699791
37 0.174131081227649
38 0.175446395969704
39 0.176892919123814
40 0.177394438843891
41 0.178633846419891
42 0.177878502697599
43 0.178916605971867
44 0.179468810813442
45 0.181422055731919
46 0.182763017424147
47 0.183542889708186
48 0.184457021821692
49 0.184861423201523
50 0.18540753341446
51 0.183523270744231
52 0.183750701022536
53 0.182130040888318
54 0.182490685010081
55 0.18163984038712
56 0.181329096169561
57 0.181763401117129
58 0.181977244522091
59 0.182529530163133
60 0.181005375519177
61 0.179954530107454
62 0.179086280062562
63 0.178104489562731
64 0.177569104227195
65 0.177289194721415
66 0.177766115868868
67 0.178119398643086
68 0.178278166620044
69 0.177706188499186
70 0.176238441526005
71 0.175725900115079
72 0.176409739224935
73 0.178184172288379
74 0.178551296183009
75 0.178016895253213
76 0.179036506852894
77 0.177913422211587
78 0.178952020248746
79 0.177411320063473
80 0.177965683458217
81 0.177111306337281
82 0.1768415929164
83 0.177275128758891
84 0.178681992360725
85 0.176689740166887
86 0.174419843325376
87 0.173084387190276
88 0.174295529238459
89 0.17573293611967
90 0.175496695352533
91 0.174321983357451
92 0.172337959676496
93 0.170026715129837
94 0.169344979088694
95 0.168164051499534
96 0.168722472327991
97 0.168643375897938
98 0.167014453818187
99 0.165522198371651
100 0.164628148343997
101 0.16564554788756
102 0.165552614037299
103 0.164786508411793
104 0.163680697023742
105 0.162199635226552
106 0.160624826492898
107 0.158695360055189
108 0.157003951137152
109 0.156700914810196
110 0.156933356731241
111 0.157213303938642
112 0.156581459490432
113 0.157321124936672
114 0.156967188069222
115 0.155486108944476
116 0.153561818050604
117 0.151461170461963
118 0.150909675347474
119 0.147542617649372
120 0.147355772308973
121 0.146914232788899
122 0.147499227112357
123 0.145861077017467
124 0.14276488258445
125 0.142134250736911
126 0.142108752399537
127 0.142384785138302
128 0.1422631343114
129 0.141312819991833
130 0.140723981419394
131 0.138903525380189
132 0.13529222430108
133 0.132808479678045
134 0.1329785164878
135 0.134029240946668
136 0.135350784410068
137 0.134079436709723
138 0.13330527226474
139 0.133071853368861
140 0.133439696928102
141 0.134169569858389
142 0.133956707336453
143 0.133834416957933
144 0.133588739021927
145 0.13268177837469
146 0.132502394545348
147 0.134357720589922
148 0.135148676589757
149 0.135611686048544
150 0.132851077884231
151 0.13051459774531
152 0.129038358414518
153 0.127866799807151
154 0.128717191997595
155 0.128050144850898
156 0.127070609499275
157 0.12579128769922
158 0.124430767695631
159 0.123464579487264
160 0.119843591203197
161 0.116508737522641
162 0.113747987125485
163 0.11216481124212
164 0.111976280311812
165 0.111624563110051
166 0.110999699332112
167 0.109135540045413
168 0.107626396344539
169 0.107143961996844
170 0.105699158471175
171 0.106248102761802
172 0.105305344176916
173 0.10517128546691
174 0.10231929033172
175 0.103043515084868
176 0.10309655880367
177 0.105597634573563
178 0.104851137944823
179 0.104436286293266
180 0.101215792587544
181 0.0981915514468248
182 0.0939684334099618
183 0.0894035685427309
184 0.0894101542506013
185 0.0880792944098981
186 0.0885191139433817
187 0.0865226546026466
188 0.0876291319902921
189 0.0887409015000232
190 0.0886072568276457
191 0.0886397884044795
192 0.0875294473722274
193 0.0854018388521059
194 0.0852507383279578
195 0.0848036973406906
196 0.0868371830188533
197 0.0864296669077386
};
%\addlegendentry{dumb (0.5, 50)}
\addplot [semithick, darkorange25512714, dashed, line width=1.25pt]
table {%
0 0.010461615611865
1 0.010461615611865
2 0.010494158035937
3 0.010461615611865
4 0.010494158035937
5 0.010494158035937
6 0.0118653484866895
7 0.0127272088469314
8 0.0154695674224517
9 0.01717460530714
10 0.0198973241960104
11 0.0216121639433169
12 0.0264691451566424
13 0.0321868129072026
14 0.0400199456039712
15 0.0443451521726815
16 0.0484821550129662
17 0.0504099426945859
18 0.0528283704335924
19 0.0575529039717676
20 0.0638660518751299
21 0.0719096579131932
22 0.0793040887284706
23 0.0845175213999583
24 0.0885246339172778
25 0.092176265328577
26 0.0948187240339116
27 0.0965168488429903
28 0.097536919555612
29 0.10236002748059
30 0.107548938729591
31 0.111246858592057
32 0.114352496112511
33 0.115858440822043
34 0.119750697232575
35 0.123584258461364
36 0.129668238494908
37 0.132154721271628
38 0.131918322986442
39 0.133745651502611
40 0.137374248362811
41 0.14264119183111
42 0.144439390843253
43 0.145374390329421
44 0.147683312442957
45 0.151390875627608
46 0.156446275103789
47 0.160246370524752
48 0.162255312454062
49 0.163961509705423
50 0.167825749625085
51 0.171670559396041
52 0.178011967692558
53 0.181101923385554
54 0.184539088926081
55 0.185006696232952
56 0.186004757718738
57 0.191003809147849
58 0.194638393477913
59 0.198308346474448
60 0.198522613602205
61 0.201230882887836
62 0.204676866453061
63 0.207178214993163
64 0.208369013657412
65 0.208625866350283
66 0.211422793149334
67 0.212969034770298
68 0.213617073219263
69 0.213426965797564
70 0.214157943204439
71 0.216973376953821
72 0.217053028059723
73 0.218309119361277
74 0.218169265647784
75 0.219666963209033
76 0.22103881642061
77 0.2221954452323
78 0.224701210765774
79 0.225274638992401
80 0.227231300334518
81 0.227998685918074
82 0.229857371895635
83 0.229796811155776
84 0.228953395264427
85 0.228685977206548
86 0.228347543327701
87 0.230438102511605
88 0.2304757620058
89 0.231913125191065
90 0.233246411895703
91 0.235030121519166
92 0.236825730875271
93 0.236069415962867
94 0.235084468217044
95 0.23396136581856
96 0.235126221081401
97 0.235571810965753
98 0.23541117621379
99 0.235147009675974
100 0.235358798718475
101 0.238508095512344
102 0.239497818768137
103 0.240695710838424
104 0.239847026312163
105 0.240417069852926
106 0.242358824453179
107 0.244479641845945
108 0.244358131909997
109 0.246062882294116
110 0.245180998251969
111 0.245305565283357
112 0.24360882312949
113 0.243783426669613
114 0.24466015887648
115 0.244733540115308
116 0.245078055003998
117 0.247278776355205
118 0.250419831508777
119 0.250287445929234
120 0.250353910902527
121 0.249283985352582
122 0.250220014216308
123 0.249091563089807
124 0.248824185374485
125 0.249388695904059
126 0.249880819591001
127 0.249738185535615
128 0.250803236457226
129 0.251756701859676
130 0.254163687467936
131 0.25479090636632
132 0.25507263103798
133 0.254666296098777
134 0.255000907274232
135 0.255726366955614
136 0.254347081786497
137 0.253800704654022
138 0.253249402371455
139 0.255766087570046
140 0.257284267449343
141 0.258786074926846
142 0.257262258614985
143 0.255736280602686
144 0.2546963547963
145 0.255464133459394
146 0.255824652049703
147 0.256261512918565
148 0.25599318654682
149 0.256229809469304
150 0.254652534513911
151 0.255213745551834
152 0.255423090392186
153 0.257118508982883
154 0.257765255738841
155 0.259496110759775
156 0.259414235266283
157 0.260337726857077
158 0.259388467811332
159 0.259486761944704
160 0.257861156839175
161 0.258206096270086
162 0.259585346764863
163 0.260765678558699
164 0.261207904156124
165 0.261206341394973
166 0.26133439319534
167 0.261118633868537
168 0.26133416146752
169 0.262951987082919
170 0.263301758958285
171 0.262687053122544
172 0.263500477908579
173 0.262609825461731
174 0.26361849722455
175 0.26233696887626
176 0.263743722107085
177 0.264770334501359
178 0.265148726276001
179 0.265797637443635
180 0.26496306365633
181 0.262962739363109
182 0.262806401409787
183 0.262612878025656
184 0.265306870644483
185 0.266978884707056
186 0.268088839810839
187 0.266786885429849
188 0.265609919816366
189 0.266844378347396
190 0.266708565297014
191 0.265657993048706
192 0.263684348361331
193 0.264944186873621
194 0.265635476960536
195 0.264986712238597
196 0.26482783153029
197 0.261618950851984
};
%\addlegendentry{ours (0.5, 50)}
\end{axis}

\end{tikzpicture}


==> fig/fig2/boxplot_50D_200R_0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{darkgreen}{RGB}{31,198,0}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
width=1\linewidth,
height=1.4in,
at={(0in,1.9in)},
scale only axis,
% height=1.5in,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.5, xmax=6.5,
xtick style={color=black},
% xlabel={(b)},
ytick={0, 100, 200},
xtick={1,2,3,4,5,6},
xticklabel style={rotate=-30.0},
xticklabels={FedAvg (100\%),FedAvg (80\%),FedAvg (50\%),FedAvg (20\%),FedAvg (10\%),LeanFed},
y grid style={darkgray176},
ylabel={Comm. Round},
ymajorgrids,
% ymin=-7.9, ymax=209.9,
ymin=-2.9, ymax=204.9,
ytick style={color=black}
]
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, forget plot, mark=diamond*, only marks]
table{%
x  y
1 53.57
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=diamond*, only marks]
table{%
x  y
2 56.065
};
\addplot [draw=lightgreen, fill=darkgreen, forget plot, mark=diamond*, only marks]
table{%
x  y
3 80.285
};
\addplot [draw=crimson2143940, fill=crimson2143940, forget plot, mark=diamond*, only marks]
table{%
x  y
4 187.75
};
\addplot [draw=gray, fill=gray, forget plot, mark=diamond*, only marks]
table{%
x  y
5 198.705
6 200
};
% \addplot [draw=darkblue, fill=darkblue, forget plot, mark=diamond*, only marks]
% table{%
% x  y
% 1 53.57
% 2 56.065
% 3 80.285
% 4 187.75
% 5 198.705
% 6 200
% };
\path [draw=black, fill=mediumpurple148103189, opacity=0.6]
(axis cs:0.75,12)
--(axis cs:1.25,12)
--(axis cs:1.25,21.1178807101136)
--(axis cs:1.125,29)
--(axis cs:1.25,36.8821192898864)
--(axis cs:1.25,83)
--(axis cs:0.75,83)
--(axis cs:0.75,36.8821192898864)
--(axis cs:0.875,29)
--(axis cs:0.75,21.1178807101136)
--(axis cs:0.75,12)
--cycle;
\addplot [black, forget plot]
table {%
1 12
1 2
};
\addplot [black, forget plot]
table {%
1 83
1 187
};
\addplot [black, forget plot]
table {%
0.875 2
1.125 2
};
\addplot [black, forget plot]
table {%
0.875 187
1.125 187
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 200
1 198
1 200
1 200
1 200
1 200
};
\path [draw=black, fill=darkorange25512714, opacity=0.6]
(axis cs:1.75,19)
--(axis cs:2.25,19)
--(axis cs:2.25,21.8949910626376)
--(axis cs:2.125,29)
--(axis cs:2.25,36.1050089373624)
--(axis cs:2.25,83)
--(axis cs:1.75,83)
--(axis cs:1.75,36.1050089373624)
--(axis cs:1.875,29)
--(axis cs:1.75,21.8949910626376)
--(axis cs:1.75,19)
--cycle;
\addplot [black, forget plot]
table {%
2 19
2 3
};
\addplot [black, forget plot]
table {%
2 83
2 179
};
\addplot [black, forget plot]
table {%
1.875 3
2.125 3
};
\addplot [black, forget plot]
table {%
1.875 179
2.125 179
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 187
2 200
2 185
2 182
2 198
2 200
2 185
2 200
2 200
2 200
};
\path [draw=black, fill=lightgreen, opacity=0.6]
(axis cs:2.75,54)
--(axis cs:3.25,54)
--(axis cs:3.25,63.9761075906638)
--(axis cs:3.125,68.5)
--(axis cs:3.25,73.0238924093362)
--(axis cs:3.25,94.75)
--(axis cs:2.75,94.75)
--(axis cs:2.75,73.0238924093362)
--(axis cs:2.875,68.5)
--(axis cs:2.75,63.9761075906638)
--(axis cs:2.75,54)
--cycle;
\addplot [black, forget plot]
table {%
3 54
3 14
};
\addplot [black, forget plot]
table {%
3 94.75
3 153
};
\addplot [black, forget plot]
table {%
2.875 14
3.125 14
};
\addplot [black, forget plot]
table {%
2.875 153
3.125 153
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 187
3 200
3 185
3 182
3 162
3 198
3 159
3 200
3 180
3 187
3 200
3 200
3 200
3 162
};
\path [draw=black, fill=crimson2143940, opacity=0.6]
(axis cs:3.75,191.5)
--(axis cs:4.25,191.5)
--(axis cs:4.25,199.056366000507)
--(axis cs:4.125,200)
--(axis cs:4.25,200.943633999493)
--(axis cs:4.25,200)
--(axis cs:3.75,200)
--(axis cs:3.75,200.943633999493)
--(axis cs:3.875,200)
--(axis cs:3.75,199.056366000507)
--(axis cs:3.75,191.5)
--cycle;
\addplot [black, forget plot]
table {%
4 191.5
4 180
};
\addplot [black, forget plot]
table {%
4 200
4 200
};
\addplot [black, forget plot]
table {%
3.875 180
4.125 180
};
\addplot [black, forget plot]
table {%
3.875 200
4.125 200
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 102
4 177
4 172
4 178
4 134
4 148
4 135
4 174
4 155
4 113
4 78
4 170
4 95
4 151
4 175
4 166
4 176
4 149
4 117
4 75
4 145
4 153
4 123
4 165
4 165
4 177
4 170
4 148
4 141
4 40
4 110
4 125
4 160
4 157
4 109
4 64
};
\path [draw=black, fill=gray127, opacity=0.6]
(axis cs:4.75,200)
--(axis cs:5.25,200)
--(axis cs:5.25,200)
--(axis cs:5.125,200)
--(axis cs:5.25,200)
--(axis cs:5.25,200)
--(axis cs:4.75,200)
--(axis cs:4.75,200)
--(axis cs:4.875,200)
--(axis cs:4.75,200)
--(axis cs:4.75,200)
--cycle;
\addplot [black, forget plot]
table {%
5 200
5 200
};
\addplot [black, forget plot]
table {%
5 200
5 200
};
\addplot [black, forget plot]
table {%
4.875 200
5.125 200
};
\addplot [black, forget plot]
table {%
4.875 200
5.125 200
};
\addplot [black, mark=o, mark size=1, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5 157
5 29
5 155
};
\path [draw=black, fill=darkturquoise23190207, opacity=0.6]
(axis cs:5.75,200)
--(axis cs:6.25,200)
--(axis cs:6.25,200)
--(axis cs:6.125,200)
--(axis cs:6.25,200)
--(axis cs:6.25,200)
--(axis cs:5.75,200)
--(axis cs:5.75,200)
--(axis cs:5.875,200)
--(axis cs:5.75,200)
--(axis cs:5.75,200)
--cycle;
\addplot [black, forget plot]
table {%
6 200
6 200
};
\addplot [black, forget plot]
table {%
6 200
6 200
};
\addplot [black, forget plot]
table {%
5.875 200
6.125 200
};
\addplot [black, forget plot]
table {%
5.875 200
6.125 200
};
\addplot [semithick, black, forget plot]
table {%
0.875 29
1.125 29
};
\addplot [semithick, black, forget plot]
table {%
1.875 29
2.125 29
};
\addplot [semithick, black, forget plot]
table {%
2.875 68.5
3.125 68.5
};
\addplot [semithick, black, forget plot]
table {%
3.875 200
4.125 200
};
\addplot [semithick, black, forget plot]
table {%
4.875 200
5.125 200
};
\addplot [semithick, black, forget plot]
table {%
5.875 200
6.125 200
};
\end{axis}
\end{tikzpicture}


==> fig/fig3/fig3_legend.tex <==
\definecolor{mycolor1}{RGB}{44,160,44}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{31,119,180}%{0.92900,0.69400,0.12500}%

\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{RGB}{31,119,180}%


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{saddlebrown164660}{RGB}{164,66,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{saddlebrown164660}{RGB}{164,66,0}





\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}



\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}




\begin{tikzpicture} 
\begin{axis}[
hide axis,
width=0.8\linewidth,
height=0.3\linewidth,
at={(-1,0)},
xmin=10,
xmax=50,
ymin=0,
ymax=0.4,
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=4,
    anchor=north,
    at={(0., 0)},
    % font=\small,
    % legend image post style={scale=0.6}
}
]

\addlegendimage{white, line width=2pt};
\addlegendentry{ \hspace{1em}};


% steelblue31119180
\addlegendimage{black, line width=2pt};
\addlegendentry{FedAvg \hspace{1em}};

% steelblue31119180
\addlegendimage{black, dashed, line width=2pt};
\addlegendentry{LeanFed \hspace{1em}};

\addlegendimage{white, line width=2pt};
\addlegendentry{ \hspace{1em}};





% steelblue31119180
\addlegendimage{steelblue31119180, line width=2pt};
\addlegendentry{$\lambda = 80\%$  \hspace{1em}};

% forestgreen4416044
\addlegendimage{forestgreen4416044, line width=2pt};
\addlegendentry{$\lambda = 50\%$  \hspace{1em}};

% crimson2143940
\addlegendimage{crimson2143940, line width=2pt};
\addlegendentry{$\lambda = 20\%$  \hspace{1em}};

%% darkorange25512714
\addlegendimage{darkorange25512714, line width=2pt};
\addlegendentry{$\lambda = 10\%$  \hspace{1em}};




% \coordinate (legend) at (axis description cs:0.97,0.03);
\coordinate (legend) at (axis description cs:-0.0,0.03);

\end{axis}

\end{tikzpicture}


==> fig/fig3/fig3a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%






\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}



\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}



\begin{tikzpicture}






\begin{axis}[%
width=1\linewidth,
height=1.2in,
% height=1.5in,
at={(0in,1.9in)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xmin=0,
xmax=95,
ymin=0,
ymax=0.7,
yminorticks=true,
xtick={0, 25, 50, 75, 100},
axis background/.style={fill=white},
ylabel={Test Accuracy},
xlabel style={text width=\textwidth, align=center},
% xlabel={Communication Rounds\\ (a) 10 Devices},
title={10 Devices},
xlabel={Comm. Rounds\\ (a) CIFAR-10},
align =center,
% title={{10 Users}}
]
\addplot [line width=1.25pt, steelblue31119180]
table {%
0 0.183465
1 0.240735
2 0.308785
3 0.37485
4 0.42734
5 0.464995
6 0.489625
7 0.505685
8 0.51692
9 0.52087
10 0.521545
11 0.521205
12 0.5215
13 0.51915
14 0.51765
15 0.516255
16 0.52024
17 0.51939
18 0.516595
19 0.513505
20 0.51217
21 0.509195
22 0.50573
23 0.50576
24 0.505255
25 0.50528
26 0.503375
27 0.50467
28 0.50263
29 0.500025
30 0.4985
31 0.49569
32 0.491045
33 0.48997
34 0.49013
35 0.48963
36 0.486905
37 0.4876
38 0.48586
39 0.48523
40 0.481435
41 0.48416
42 0.48369
43 0.484145
44 0.48147
45 0.482855
46 0.48242
47 0.479855
48 0.47879
49 0.479495
50 0.47892
51 0.478195
52 0.47726
53 0.475835
54 0.474125
55 0.47026
56 0.46732
57 0.466515
58 0.46449
59 0.461295
60 0.46116
61 0.456995
62 0.45506
63 0.452525
64 0.450565
65 0.44732
66 0.448075
67 0.442835
68 0.435
69 0.4276
70 0.418885
71 0.407145
72 0.40108
73 0.39738
74 0.39418
75 0.391065
76 0.389315
77 0.388325
78 0.3879
79 0.388285
80 0.388915
81 0.390565
82 0.388175
83 0.388825
84 0.38696
85 0.387035
86 0.384975
87 0.386415
88 0.38507
89 0.38537
90 0.385565
91 0.387465
92 0.38657
93 0.388015
94 0.38857
95 0.383555
};
% \addlegendentry{rand 80 (0.5, 10)}
\addplot [line width=1.25pt, steelblue31119180, dashed]
table {%
0 0.11302
1 0.130455
2 0.157895
3 0.1998
4 0.24616
5 0.292795
6 0.340565
7 0.38261
8 0.41647
9 0.45142
10 0.476375
11 0.494435
12 0.51052
13 0.52121
14 0.52715
15 0.534485
16 0.541495
17 0.546055
18 0.55176
19 0.55435
20 0.55729
21 0.55972
22 0.561825
23 0.563175
24 0.56573
25 0.567505
26 0.569915
27 0.572685
28 0.577325
29 0.57817
30 0.57829
31 0.57933
32 0.581595
33 0.579565
34 0.579215
35 0.57906
36 0.580545
37 0.58032
38 0.582415
39 0.58422
40 0.585995
41 0.585305
42 0.582995
43 0.581915
44 0.58069
45 0.58245
46 0.582925
47 0.587135
48 0.587545
49 0.587235
50 0.586675
51 0.585035
52 0.58253
53 0.58138
54 0.583255
55 0.583085
56 0.585485
57 0.58561
58 0.584965
59 0.58486
60 0.58413
61 0.58271
62 0.580345
63 0.57862
64 0.577325
65 0.57667
66 0.57629
67 0.576985
68 0.57808
69 0.57899
70 0.579505
71 0.58164
72 0.58509
73 0.58705
74 0.5879
75 0.590335
76 0.591895
77 0.59249
78 0.594825
79 0.59749
80 0.59958
81 0.59996
82 0.600995
83 0.59891
84 0.59498
85 0.590945
86 0.5833
87 0.5774
88 0.5683
89 0.558635
90 0.544845
91 0.536875
92 0.52743
93 0.52423
94 0.5219
95 0.519285
};
% \addlegendentry{ours 80 (0.5, 10)}
\addplot [line width=1.25pt, forestgreen4416044]
table {%
0 0.197555
1 0.25644
2 0.31697
3 0.37387
4 0.411515
5 0.442225
6 0.464575
7 0.486525
8 0.506945
9 0.52046
10 0.529425
11 0.53021
12 0.53205
13 0.53534
14 0.537665
15 0.5413
16 0.54934
17 0.55358
18 0.54907
19 0.543805
20 0.538405
21 0.5336
22 0.52971
23 0.52825
24 0.52807
25 0.529105
26 0.525755
27 0.522435
28 0.5196
29 0.51729
30 0.50858
31 0.506385
32 0.50154
33 0.497015
34 0.49262
35 0.495795
36 0.49566
37 0.500685
38 0.50311
39 0.50426
40 0.50239
41 0.50134
42 0.49861
43 0.494975
44 0.49306
45 0.491555
46 0.49073
47 0.48918
48 0.49057
49 0.49446
50 0.49542
51 0.497935
52 0.49656
53 0.494065
54 0.486455
55 0.483525
56 0.479175
57 0.47808
58 0.47855
59 0.48103
60 0.48247
61 0.47943
62 0.477075
63 0.4754
64 0.47544
65 0.47158
66 0.47116
67 0.4696
68 0.46421
69 0.453705
70 0.44373
71 0.43587
72 0.428035
73 0.42282
74 0.420315
75 0.419805
76 0.415855
77 0.4136
78 0.411805
79 0.40949
80 0.40797
81 0.40938
82 0.40839
83 0.40664
84 0.40646
85 0.40701
86 0.40534
87 0.40281
88 0.40181
89 0.40178
90 0.399985
91 0.399865
92 0.401365
93 0.403015
94 0.404935
95 0.407535
};
% \addlegendentry{rand 50 (0.5, 10)}
\addplot [line width=1.25pt, forestgreen4416044, dashed]
table {%
0 0.1499
1 0.198665
2 0.25458
3 0.31127
4 0.36295
5 0.40259
6 0.42988
7 0.451395
8 0.47067
9 0.48582
10 0.498225
11 0.50428
12 0.5113
13 0.512035
14 0.515555
15 0.520905
16 0.52752
17 0.526845
18 0.53646
19 0.53812
20 0.53527
21 0.536125
22 0.538795
23 0.534895
24 0.53186
25 0.529545
26 0.5313
27 0.533235
28 0.536925
29 0.53674
30 0.54668
31 0.53969
32 0.53874
33 0.53141
34 0.533605
35 0.52951
36 0.53549
37 0.53418
38 0.54256
39 0.54515
40 0.547545
41 0.54268
42 0.54278
43 0.53856
44 0.539975
45 0.539725
46 0.54172
47 0.545115
48 0.544705
49 0.545225
50 0.54554
51 0.54761
52 0.54281
53 0.544935
54 0.54241
55 0.538745
56 0.541555
57 0.54399
58 0.54687
59 0.54486
60 0.55004
61 0.54484
62 0.550765
63 0.55429
64 0.559645
65 0.55605
66 0.557055
67 0.55391
68 0.54433
69 0.545245
70 0.549045
71 0.551035
72 0.55249
73 0.55663
74 0.555095
75 0.55615
76 0.559445
77 0.563345
78 0.567255
79 0.56877
80 0.57086
81 0.571135
82 0.57114
83 0.5746
84 0.57702
85 0.5779
86 0.579665
87 0.580325
88 0.574175
89 0.57246
90 0.566125
91 0.561855
92 0.55427
93 0.553785
94 0.54992
95 0.552305
};
% \addlegendentry{ours 50 (0.5, 10)}
\addplot [line width=1.25pt, crimson2143940]
table {%
0 0.229815
1 0.27832
2 0.327335
3 0.354395
4 0.380485
5 0.4073
6 0.423745
7 0.43444
8 0.442125
9 0.44467
10 0.442365
11 0.449315
12 0.44766
13 0.447725
14 0.452545
15 0.452825
16 0.45182
17 0.45998
18 0.46518
19 0.459945
20 0.45636
21 0.459215
22 0.450595
23 0.443935
24 0.453425
25 0.458625
26 0.451665
27 0.455295
28 0.46527
29 0.467105
30 0.470695
31 0.47872
32 0.479915
33 0.47795
34 0.476155
35 0.475815
36 0.47138
37 0.471355
38 0.47451
39 0.47488
40 0.47287
41 0.4752
42 0.474925
43 0.47176
44 0.471815
45 0.472295
46 0.468875
47 0.46536
48 0.467405
49 0.465395
50 0.45954
51 0.463465
52 0.471275
53 0.47055
54 0.46841
55 0.47379
56 0.47129
57 0.469015
58 0.468915
59 0.474565
60 0.48397
61 0.486515
62 0.484985
63 0.481355
64 0.482255
65 0.47115
66 0.470365
67 0.475135
68 0.47688
69 0.469655
70 0.47153
71 0.46744
72 0.468535
73 0.472745
74 0.478465
75 0.475825
76 0.48497
77 0.483865
78 0.48044
79 0.485545
80 0.4885
81 0.47958
82 0.47816
83 0.483415
84 0.48208
85 0.486925
86 0.4989
87 0.501535
88 0.49864
89 0.49589
90 0.49424
91 0.487825
92 0.479095
93 0.48281
94 0.483765
95 0.48166
};
% \addlegendentry{rand 20 (0.5, 10)}
\addplot [line width=1.25pt, crimson2143940, dashed]
table {%
0 0.21243
1 0.260945
2 0.315405
3 0.34763
4 0.376085
5 0.396905
6 0.41926
7 0.42991
8 0.437675
9 0.43874
10 0.442745
11 0.441375
12 0.441585
13 0.44343
14 0.452365
15 0.45389
16 0.459615
17 0.468965
18 0.470725
19 0.466885
20 0.460655
21 0.464305
22 0.455295
23 0.449385
24 0.451755
25 0.458725
26 0.45208
27 0.455575
28 0.46249
29 0.46313
30 0.45752
31 0.460565
32 0.45606
33 0.45176
34 0.455475
35 0.457985
36 0.454755
37 0.462045
38 0.473635
39 0.47387
40 0.47673
41 0.476105
42 0.474775
43 0.467175
44 0.46632
45 0.45952
46 0.46072
47 0.457335
48 0.457875
49 0.463295
50 0.478505
51 0.48219
52 0.48105
53 0.482745
54 0.476275
55 0.471655
56 0.4702
57 0.473275
58 0.47747
59 0.477075
60 0.47701
61 0.472585
62 0.475505
63 0.472755
64 0.477125
65 0.47115
66 0.4765
67 0.47427
68 0.46694
69 0.46113
70 0.470245
71 0.468375
72 0.467145
73 0.47331
74 0.47371
75 0.46126
76 0.457585
77 0.45556
78 0.451385
79 0.44929
80 0.45656
81 0.46238
82 0.465565
83 0.47283
84 0.478075
85 0.476285
86 0.47429
87 0.47842
88 0.474235
89 0.46733
90 0.462135
91 0.460525
92 0.45336
93 0.453605
94 0.460895
95 0.465835
};
% \addlegendentry{ours 20 (0.5, 10)}
\addplot [line width=1.25pt, darkorange25512714]
table {%
0 0.3018
1 0.33006
2 0.360225
3 0.377495
4 0.388135
5 0.387455
6 0.39281
7 0.39965
8 0.395475
9 0.392025
10 0.39055
11 0.38898
12 0.379605
13 0.38016
14 0.384505
15 0.393295
16 0.396895
17 0.401395
18 0.40569
19 0.408925
20 0.406095
21 0.403625
22 0.396535
23 0.39473
24 0.390395
25 0.394795
26 0.411545
27 0.429745
28 0.43166
29 0.434255
30 0.432715
31 0.424875
32 0.418245
33 0.4235
34 0.42094
35 0.419015
36 0.411905
37 0.411905
38 0.41623
39 0.416015
40 0.418215
41 0.41584
42 0.41147
43 0.394525
44 0.392455
45 0.39489
46 0.40071
47 0.40441
48 0.415895
49 0.42263
50 0.416715
51 0.41988
52 0.41932
53 0.417365
54 0.413065
55 0.41776
56 0.41555
57 0.41642
58 0.42339
59 0.42504
60 0.41941
61 0.41878
62 0.417555
63 0.41292
64 0.41605
65 0.426105
66 0.437385
67 0.440225
68 0.440685
69 0.44005
70 0.435875
71 0.429055
72 0.43139
73 0.431395
74 0.42771
75 0.42801
76 0.428825
77 0.42038
78 0.415635
79 0.41736
80 0.414635
81 0.41929
82 0.42859
83 0.43201
84 0.42331
85 0.43016
86 0.416345
87 0.413275
88 0.41973
89 0.42629
90 0.414185
91 0.40826
92 0.4133
93 0.40713
94 0.40603
95 0.41223
};
% \addlegendentry{rand 10 (0.5, 10)}
\addplot [line width=1.25pt, darkorange25512714, dashed]
table {%
0 0.284425
1 0.321955
2 0.35563
3 0.37622
4 0.38565
5 0.38378
6 0.38591
7 0.391715
8 0.386845
9 0.385585
10 0.387325
11 0.389695
12 0.37957
13 0.38351
14 0.3881
15 0.394645
16 0.39648
17 0.402215
18 0.406745
19 0.40639
20 0.40507
21 0.40613
22 0.40171
23 0.40209
24 0.39806
25 0.40102
26 0.41381
27 0.429105
28 0.42598
29 0.42998
30 0.43385
31 0.426485
32 0.42043
33 0.429305
34 0.427275
35 0.420615
36 0.41494
37 0.416265
38 0.41847
39 0.418075
40 0.42164
41 0.420085
42 0.412655
43 0.395955
44 0.395255
45 0.394755
46 0.398925
47 0.40639
48 0.41647
49 0.42193
50 0.417875
51 0.419945
52 0.41658
53 0.4172
54 0.413265
55 0.417345
56 0.41674
57 0.41662
58 0.420685
59 0.42377
60 0.41633
61 0.418605
62 0.41894
63 0.41747
64 0.41737
65 0.42862
66 0.43322
67 0.438275
68 0.436045
69 0.434925
70 0.43424
71 0.42615
72 0.42107
73 0.42064
74 0.415605
75 0.41541
76 0.414755
77 0.41249
78 0.403525
79 0.41215
80 0.41138
81 0.417835
82 0.41716
83 0.428495
84 0.420935
85 0.423185
86 0.41285
87 0.422065
88 0.424965
89 0.42978
90 0.416675
91 0.41939
92 0.418035
93 0.40858
94 0.405765
95 0.41517
};
% \addlegendentry{ours 10 (0.5, 10)}
\end{axis}

\end{tikzpicture}


==> fig/fig3/fig3b.tex <==
% RIGHT NEW 
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%




\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{tikzpicture}




\begin{axis}[%
width=1\linewidth,
height=1.2in,
% height=1.5in,
at={(0in,1.9in)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xmin=0,
% xmax=200,
xmax=190,
ymin=0,
ymax=0.7,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(1.35in,0.7in)},anchor=north,
    legend columns=3, font=\small},
xlabel style={text width=\textwidth, align=center},
title={50 Devices},
xlabel={Comm. Rounds \\ (b) CIFAR-10},
align =center,
ylabel={Test Accuracy},
% title={50 Users},
]
\addplot [line width=1.25pt, steelblue31119180]
table {%
0 0.18071
1 0.20835
2 0.24018
3 0.27165
4 0.3063
5 0.34131
6 0.37228
7 0.40098
8 0.42287
9 0.44485
10 0.46346
11 0.47914
12 0.49128
13 0.50449
14 0.51521
15 0.52494
16 0.53331
17 0.54112
18 0.54741
19 0.55373
20 0.55898
21 0.56362
22 0.56741
23 0.57151
24 0.57482
25 0.5765
26 0.57741
27 0.57843
28 0.57923
29 0.58053
30 0.58007
31 0.5795
32 0.58002
33 0.57907
34 0.57837
35 0.57887
36 0.57931
37 0.57894
38 0.57848
39 0.57761
40 0.57744
41 0.57789
42 0.5777
43 0.57843
44 0.57738
45 0.57684
46 0.57659
47 0.57682
48 0.57663
49 0.57638
50 0.5764
51 0.57581
52 0.57508
53 0.57393
54 0.57437
55 0.57305
56 0.57088
57 0.56971
58 0.5693
59 0.56874
60 0.56746
61 0.56681
62 0.56448
63 0.56263
64 0.56123
65 0.5614
66 0.55942
67 0.55807
68 0.55618
69 0.55392
70 0.55285
71 0.55045
72 0.54983
73 0.54829
74 0.54663
75 0.5449
76 0.54411
77 0.54208
78 0.54032
79 0.53996
80 0.5374
81 0.53521
82 0.53378
83 0.5328
84 0.52936
85 0.5254
86 0.52263
87 0.52067
88 0.51839
89 0.51558
90 0.51441
91 0.51243
92 0.51018
93 0.50588
94 0.50386
95 0.49813
96 0.4933
97 0.48571
98 0.47786
99 0.47072
100 0.46274
101 0.45445
102 0.44589
103 0.441
104 0.43478
105 0.43183
106 0.42798
107 0.42794
108 0.42823
109 0.42658
110 0.42534
111 0.42569
112 0.42553
113 0.42443
114 0.42422
115 0.42382
116 0.42408
117 0.42135
118 0.4195
119 0.41936
120 0.41742
121 0.41542
122 0.41319
123 0.41136
124 0.41021
125 0.40866
126 0.40753
127 0.40617
128 0.40536
129 0.40421
130 0.40517
131 0.40573
132 0.40739
133 0.40793
134 0.40879
135 0.40864
136 0.40848
137 0.40925
138 0.40845
139 0.40667
140 0.40631
141 0.40616
142 0.40477
143 0.40409
144 0.40135
145 0.40148
146 0.40117
147 0.40093
148 0.39976
149 0.39974
150 0.39972
151 0.39774
152 0.39597
153 0.39344
154 0.3927
155 0.39029
156 0.39002
157 0.38863
158 0.38913
159 0.38779
160 0.3865
161 0.3862
162 0.38639
163 0.38723
164 0.38607
165 0.38726
166 0.3858
167 0.38555
168 0.3848
169 0.38666
170 0.38647
171 0.3874
172 0.38717
173 0.38745
174 0.38928
175 0.39005
176 0.39136
177 0.3914
178 0.39062
179 0.38754
180 0.38436
181 0.3807
182 0.37984
183 0.37772
184 0.3739
185 0.37095
186 0.36755
187 0.36525
188 0.36471
189 0.364
190 0.36361
};
% \addlegendentry{rand 80 (0.5, 50)}
\addplot [line width=1.25pt, steelblue31119180, dashed]
table {%
0 0.10909
1 0.115
2 0.12022
3 0.13135
4 0.14191
5 0.15283
6 0.16636
7 0.18166
8 0.19869
9 0.21431
10 0.23124
11 0.24604
12 0.26192
13 0.27376
14 0.2915
15 0.30871
16 0.32409
17 0.33854
18 0.35221
19 0.36796
20 0.37935
21 0.39337
22 0.40911
23 0.42382
24 0.43385
25 0.4456
26 0.45479
27 0.46458
28 0.4715
29 0.47945
30 0.4869
31 0.49315
32 0.49691
33 0.50262
34 0.50604
35 0.5093
36 0.5166
37 0.5217
38 0.52952
39 0.53137
40 0.53723
41 0.54076
42 0.54771
43 0.54945
44 0.55592
45 0.55738
46 0.55974
47 0.56206
48 0.56429
49 0.56671
50 0.56816
51 0.57184
52 0.57358
53 0.57681
54 0.57822
55 0.58235
56 0.58375
57 0.58636
58 0.58805
59 0.59105
60 0.59225
61 0.59512
62 0.59617
63 0.60005
64 0.60205
65 0.60499
66 0.60806
67 0.60884
68 0.61082
69 0.61311
70 0.61684
71 0.61807
72 0.61977
73 0.62023
74 0.62187
75 0.62219
76 0.6233
77 0.62487
78 0.6262
79 0.62732
80 0.62809
81 0.62807
82 0.62987
83 0.62949
84 0.62929
85 0.63067
86 0.63116
87 0.63376
88 0.63417
89 0.63622
90 0.6358
91 0.6381
92 0.63888
93 0.63982
94 0.63996
95 0.64168
96 0.64132
97 0.64193
98 0.64268
99 0.64282
100 0.64321
101 0.64363
102 0.64358
103 0.64509
104 0.64578
105 0.64531
106 0.64653
107 0.64667
108 0.64667
109 0.648
110 0.64895
111 0.65005
112 0.65077
113 0.65187
114 0.65275
115 0.65341
116 0.65384
117 0.65473
118 0.65585
119 0.65506
120 0.65508
121 0.65413
122 0.65454
123 0.65393
124 0.65503
125 0.65478
126 0.65506
127 0.65286
128 0.65297
129 0.65261
130 0.65359
131 0.65285
132 0.65288
133 0.65278
134 0.65211
135 0.65175
136 0.65205
137 0.65346
138 0.6534
139 0.65346
140 0.65239
141 0.65383
142 0.65351
143 0.65374
144 0.65466
145 0.6547
146 0.65516
147 0.6543
148 0.6553
149 0.65587
150 0.65702
151 0.65684
152 0.65792
153 0.65818
154 0.65874
155 0.65964
156 0.66029
157 0.6619
158 0.66167
159 0.66209
160 0.66205
161 0.66202
162 0.66099
163 0.65934
164 0.65821
165 0.65714
166 0.65451
167 0.6511
168 0.65068
169 0.64867
170 0.64742
171 0.64563
172 0.64564
173 0.64576
174 0.64552
175 0.6444
176 0.64562
177 0.64643
178 0.64526
179 0.64541
180 0.64522
181 0.64566
182 0.64394
183 0.64336
184 0.64132
185 0.64158
186 0.64049
187 0.63986
188 0.6385
189 0.63813
190 0.63498
};
% \addlegendentry{ours 80 (0.5, 50)}
\addplot [line width=1.25pt, forestgreen4416044]
table {%
0 0.18521
1 0.21248
2 0.24392
3 0.27045
4 0.30237
5 0.33773
6 0.36335
7 0.39158
8 0.41419
9 0.43739
10 0.4517
11 0.46264
12 0.47488
13 0.48258
14 0.49459
15 0.49847
16 0.50665
17 0.51125
18 0.51791
19 0.52393
20 0.52985
21 0.53597
22 0.53938
23 0.54531
24 0.5479
25 0.55269
26 0.55916
27 0.56209
28 0.56192
29 0.56363
30 0.56713
31 0.57165
32 0.57301
33 0.57536
34 0.57842
35 0.58225
36 0.58224
37 0.58577
38 0.5915
39 0.59315
40 0.59462
41 0.59512
42 0.59609
43 0.5973
44 0.59776
45 0.59891
46 0.60032
47 0.59865
48 0.59923
49 0.59941
50 0.59867
51 0.59886
52 0.59899
53 0.59893
54 0.59836
55 0.59557
56 0.5941
57 0.59203
58 0.58903
59 0.58606
60 0.5838
61 0.58065
62 0.57885
63 0.5759
64 0.57275
65 0.56928
66 0.56568
67 0.56407
68 0.56258
69 0.56122
70 0.56008
71 0.55826
72 0.55561
73 0.55416
74 0.55264
75 0.55264
76 0.55313
77 0.55172
78 0.55077
79 0.55029
80 0.54836
81 0.54846
82 0.54776
83 0.54728
84 0.54621
85 0.54491
86 0.54321
87 0.54076
88 0.5375
89 0.53328
90 0.53003
91 0.52602
92 0.52015
93 0.51683
94 0.51209
95 0.50816
96 0.50276
97 0.49751
98 0.48834
99 0.4816
100 0.47403
101 0.46593
102 0.46038
103 0.45319
104 0.44529
105 0.43651
106 0.43199
107 0.42728
108 0.42596
109 0.42478
110 0.4225
111 0.42233
112 0.42067
113 0.41863
114 0.41888
115 0.4184
116 0.41632
117 0.41534
118 0.41337
119 0.41097
120 0.41089
121 0.40916
122 0.40867
123 0.40788
124 0.40713
125 0.40804
126 0.40745
127 0.40645
128 0.40838
129 0.40891
130 0.40969
131 0.4103
132 0.41028
133 0.40927
134 0.40873
135 0.40705
136 0.40651
137 0.40693
138 0.40396
139 0.40317
140 0.40026
141 0.39954
142 0.40035
143 0.40089
144 0.40137
145 0.40159
146 0.40071
147 0.39904
148 0.40204
149 0.40181
150 0.4014
151 0.40069
152 0.39804
153 0.39682
154 0.39647
155 0.396
156 0.3965
157 0.39779
158 0.39639
159 0.39649
160 0.39747
161 0.39576
162 0.3971
163 0.39795
164 0.39769
165 0.39794
166 0.39814
167 0.39719
168 0.39756
169 0.39715
170 0.397
171 0.39716
172 0.39655
173 0.39481
174 0.39355
175 0.39286
176 0.39131
177 0.38957
178 0.3875
179 0.38648
180 0.38381
181 0.3823
182 0.37973
183 0.37735
184 0.37642
185 0.37523
186 0.37435
187 0.37412
188 0.37293
189 0.37198
190 0.37215
};
% \addlegendentry{rand 50 (0.5, 50)}
\addplot [line width=1.25pt, forestgreen4416044, dashed]
table {%
0 0.11455
1 0.12134
2 0.12958
3 0.13671
4 0.14532
5 0.15749
6 0.16952
7 0.1815
8 0.19559
9 0.21095
10 0.22882
11 0.24911
12 0.27285
13 0.29775
14 0.32247
15 0.34357
16 0.36437
17 0.38455
18 0.40395
19 0.42374
20 0.44116
21 0.45022
22 0.45875
23 0.46974
24 0.47745
25 0.48637
26 0.497
27 0.50202
28 0.50618
29 0.5085
30 0.51287
31 0.5198
32 0.52515
33 0.52793
34 0.53052
35 0.53267
36 0.53321
37 0.53934
38 0.54642
39 0.55385
40 0.5583
41 0.56307
42 0.56314
43 0.56588
44 0.56912
45 0.57626
46 0.57986
47 0.58214
48 0.58521
49 0.58773
50 0.59092
51 0.59427
52 0.59803
53 0.59968
54 0.60478
55 0.60422
56 0.60542
57 0.60651
58 0.60515
59 0.60525
60 0.6016
61 0.60148
62 0.60319
63 0.60235
64 0.60063
65 0.60066
66 0.6033
67 0.60492
68 0.60721
69 0.60935
70 0.61213
71 0.61392
72 0.61501
73 0.61865
74 0.62142
75 0.62233
76 0.62357
77 0.62404
78 0.6252
79 0.62319
80 0.6232
81 0.62341
82 0.6225
83 0.62301
84 0.62208
85 0.62211
86 0.6222
87 0.6238
88 0.62302
89 0.62518
90 0.6274
91 0.6272
92 0.62936
93 0.62691
94 0.62768
95 0.62791
96 0.62763
97 0.62549
98 0.62637
99 0.62464
100 0.62481
101 0.62527
102 0.62443
103 0.62681
104 0.62647
105 0.62717
106 0.62769
107 0.62982
108 0.63073
109 0.6326
110 0.63215
111 0.63155
112 0.63292
113 0.63175
114 0.63332
115 0.63379
116 0.63357
117 0.63168
118 0.63171
119 0.63178
120 0.63276
121 0.63326
122 0.63338
123 0.63134
124 0.63048
125 0.63112
126 0.63157
127 0.63321
128 0.63312
129 0.63118
130 0.63018
131 0.63078
132 0.63043
133 0.63537
134 0.63647
135 0.63631
136 0.63734
137 0.63839
138 0.63346
139 0.6368
140 0.63741
141 0.63632
142 0.63639
143 0.63472
144 0.63361
145 0.63294
146 0.63093
147 0.62938
148 0.63389
149 0.63109
150 0.63158
151 0.63238
152 0.63147
153 0.63125
154 0.63028
155 0.63082
156 0.63205
157 0.63195
158 0.63162
159 0.63234
160 0.63056
161 0.63009
162 0.62958
163 0.62908
164 0.62935
165 0.62893
166 0.62896
167 0.62812
168 0.62852
169 0.62969
170 0.62895
171 0.62827
172 0.62611
173 0.62639
174 0.62517
175 0.62442
176 0.62332
177 0.6244
178 0.62482
179 0.62444
180 0.62601
181 0.62672
182 0.62931
183 0.62941
184 0.6319
185 0.63167
186 0.63317
187 0.63055
188 0.62995
189 0.62716
190 0.6264
};
% \addlegendentry{ours 50 (0.5, 50)}
\addplot [line width=1.25pt, crimson2143940]
table {%
0 0.14603
1 0.16706
2 0.19531
3 0.22472
4 0.2567
5 0.28986
6 0.31629
7 0.3487
8 0.37984
9 0.40555
10 0.42526
11 0.44064
12 0.45117
13 0.46041
14 0.46807
15 0.46851
16 0.48147
17 0.48458
18 0.49183
19 0.49536
20 0.49732
21 0.50329
22 0.5088
23 0.5121
24 0.51897
25 0.53085
26 0.52689
27 0.52858
28 0.52809
29 0.53409
30 0.53327
31 0.53283
32 0.52867
33 0.52566
34 0.52393
35 0.51792
36 0.52359
37 0.52339
38 0.52602
39 0.51907
40 0.52289
41 0.52641
42 0.53217
43 0.53141
44 0.53235
45 0.53693
46 0.54206
47 0.5468
48 0.54587
49 0.55434
50 0.55181
51 0.55225
52 0.55044
53 0.56099
54 0.56438
55 0.56575
56 0.5652
57 0.56559
58 0.56762
59 0.56697
60 0.5726
61 0.56768
62 0.56799
63 0.56733
64 0.56865
65 0.57027
66 0.56907
67 0.57144
68 0.5712
69 0.57304
70 0.57597
71 0.5805
72 0.58421
73 0.58427
74 0.5824
75 0.58093
76 0.5844
77 0.58163
78 0.58125
79 0.57962
80 0.57721
81 0.57619
82 0.57714
83 0.57711
84 0.57851
85 0.58168
86 0.57904
87 0.5815
88 0.5819
89 0.58276
90 0.58332
91 0.58802
92 0.58788
93 0.58895
94 0.58747
95 0.58579
96 0.58594
97 0.58389
98 0.58803
99 0.58856
100 0.58561
101 0.58381
102 0.58163
103 0.58187
104 0.58041
105 0.58199
106 0.58414
107 0.58534
108 0.58158
109 0.57922
110 0.57963
111 0.58099
112 0.58455
113 0.58268
114 0.58641
115 0.58613
116 0.58168
117 0.58095
118 0.58249
119 0.58262
120 0.58448
121 0.58306
122 0.58147
123 0.58442
124 0.58313
125 0.58231
126 0.58595
127 0.58486
128 0.58556
129 0.58731
130 0.5855
131 0.58665
132 0.58707
133 0.58673
134 0.58877
135 0.58794
136 0.58625
137 0.58731
138 0.58581
139 0.58488
140 0.5896
141 0.58763
142 0.5876
143 0.58305
144 0.57636
145 0.5746
146 0.57692
147 0.57868
148 0.57823
149 0.57503
150 0.57097
151 0.57476
152 0.5755
153 0.57837
154 0.58334
155 0.58586
156 0.58613
157 0.58537
158 0.58616
159 0.5893
160 0.58973
161 0.5886
162 0.58703
163 0.58689
164 0.58664
165 0.58492
166 0.58367
167 0.58409
168 0.57885
169 0.5798
170 0.57915
171 0.57797
172 0.57678
173 0.57693
174 0.57596
175 0.57743
176 0.57547
177 0.5738
178 0.57809
179 0.57691
180 0.57905
181 0.57875
182 0.58023
183 0.58011
184 0.57696
185 0.57816
186 0.57901
187 0.57849
188 0.57772
189 0.57752
190 0.5758
};
% \addlegendentry{rand 20 (0.5, 50)}
\addplot [line width=1.25pt, crimson2143940, dashed]
table {%
0 0.14254
1 0.15614
2 0.16689
3 0.18171
4 0.2036
5 0.21688
6 0.23639
7 0.26194
8 0.29021
9 0.31243
10 0.32329
11 0.34471
12 0.37016
13 0.38972
14 0.40738
15 0.42764
16 0.44261
17 0.44907
18 0.4597
19 0.46067
20 0.47179
21 0.47597
22 0.48321
23 0.48356
24 0.48794
25 0.48918
26 0.48511
27 0.48913
28 0.48955
29 0.49876
30 0.50159
31 0.50509
32 0.50468
33 0.51156
34 0.51277
35 0.5214
36 0.52756
37 0.5304
38 0.53429
39 0.53562
40 0.54049
41 0.54234
42 0.54555
43 0.54741
44 0.54612
45 0.54347
46 0.54464
47 0.54711
48 0.54855
49 0.54908
50 0.54779
51 0.54986
52 0.54934
53 0.55199
54 0.55337
55 0.55684
56 0.55585
57 0.55907
58 0.55705
59 0.55632
60 0.55598
61 0.55853
62 0.56079
63 0.56364
64 0.56336
65 0.56364
66 0.56667
67 0.56626
68 0.56464
69 0.56789
70 0.56851
71 0.56696
72 0.5661
73 0.56579
74 0.56805
75 0.5659
76 0.56587
77 0.56735
78 0.57357
79 0.57549
80 0.57877
81 0.57984
82 0.57873
83 0.57566
84 0.57554
85 0.57699
86 0.57502
87 0.5735
88 0.57063
89 0.56476
90 0.56496
91 0.55831
92 0.55987
93 0.56456
94 0.56591
95 0.56616
96 0.57236
97 0.57255
98 0.57394
99 0.57648
100 0.57238
101 0.57784
102 0.57731
103 0.57148
104 0.56952
105 0.56526
106 0.56427
107 0.56519
108 0.56403
109 0.56779
110 0.57292
111 0.57521
112 0.57767
113 0.58254
114 0.57942
115 0.58452
116 0.58251
117 0.58225
118 0.57856
119 0.57786
120 0.57385
121 0.57223
122 0.56868
123 0.56476
124 0.57278
125 0.57341
126 0.56993
127 0.56929
128 0.57658
129 0.56838
130 0.57338
131 0.57377
132 0.579
133 0.58218
134 0.57965
135 0.5789
136 0.5845
137 0.58293
138 0.57975
139 0.58733
140 0.58554
141 0.58345
142 0.58243
143 0.58283
144 0.58521
145 0.58499
146 0.58551
147 0.58817
148 0.58942
149 0.58934
150 0.58534
151 0.58392
152 0.58378
153 0.58598
154 0.58396
155 0.5854
156 0.58465
157 0.58488
158 0.58251
159 0.58358
160 0.5833
161 0.58692
162 0.58208
163 0.57734
164 0.57783
165 0.57623
166 0.5769
167 0.57779
168 0.58048
169 0.57761
170 0.58105
171 0.58103
172 0.5817
173 0.57906
174 0.57943
175 0.58285
176 0.57999
177 0.57191
178 0.57098
179 0.57447
180 0.57747
181 0.57001
182 0.57302
183 0.57895
184 0.5785
185 0.57701
186 0.58016
187 0.58511
188 0.58585
189 0.58623
190 0.58111
};
% \addlegendentry{ours 20 (0.5, 50)}
\addplot [line width=1.25pt, darkorange25512714]
table {%
0 0.15923
1 0.17393
2 0.19967
3 0.22498
4 0.25445
5 0.27891
6 0.30496
7 0.33194
8 0.3556
9 0.36758
10 0.38405
11 0.40448
12 0.4113
13 0.42302
14 0.42604
15 0.43609
16 0.44143
17 0.45144
18 0.45686
19 0.46617
20 0.46314
21 0.46575
22 0.46847
23 0.47041
24 0.47788
25 0.48024
26 0.47766
27 0.47846
28 0.47483
29 0.47633
30 0.48502
31 0.48846
32 0.49333
33 0.49938
34 0.50442
35 0.50304
36 0.51157
37 0.514
38 0.51854
39 0.51553
40 0.5239
41 0.52599
42 0.53256
43 0.53004
44 0.53175
45 0.52859
46 0.52514
47 0.52192
48 0.52685
49 0.52212
50 0.51927
51 0.51833
52 0.52019
53 0.5219
54 0.51801
55 0.52384
56 0.53023
57 0.54044
58 0.53976
59 0.5514
60 0.55276
61 0.55265
62 0.54547
63 0.54772
64 0.55185
65 0.55614
66 0.55099
67 0.54032
68 0.54363
69 0.54294
70 0.54159
71 0.5472
72 0.55301
73 0.55439
74 0.54923
75 0.54681
76 0.54888
77 0.55977
78 0.56272
79 0.56223
80 0.56255
81 0.56461
82 0.56074
83 0.55913
84 0.56346
85 0.5606
86 0.564
87 0.56097
88 0.55665
89 0.56298
90 0.56477
91 0.56389
92 0.56785
93 0.56733
94 0.56483
95 0.56856
96 0.57085
97 0.57153
98 0.57486
99 0.56974
100 0.57217
101 0.57494
102 0.57874
103 0.57628
104 0.58003
105 0.58427
106 0.57216
107 0.57479
108 0.56451
109 0.56617
110 0.56647
111 0.56659
112 0.56179
113 0.56166
114 0.55992
115 0.5526
116 0.56232
117 0.55785
118 0.56631
119 0.56081
120 0.56083
121 0.55751
122 0.56093
123 0.5625
124 0.56397
125 0.56739
126 0.56053
127 0.56089
128 0.56149
129 0.57
130 0.56985
131 0.56518
132 0.56478
133 0.56668
134 0.56197
135 0.56071
136 0.56569
137 0.5696
138 0.57196
139 0.57198
140 0.57022
141 0.5753
142 0.57176
143 0.57072
144 0.5767
145 0.57801
146 0.57205
147 0.56751
148 0.56542
149 0.56348
150 0.5655
151 0.56627
152 0.56624
153 0.56773
154 0.56595
155 0.55994
156 0.5647
157 0.56818
158 0.56524
159 0.56396
160 0.56134
161 0.55314
162 0.55229
163 0.55467
164 0.55412
165 0.56028
166 0.55353
167 0.55559
168 0.55559
169 0.55941
170 0.55938
171 0.56489
172 0.56964
173 0.56592
174 0.56118
175 0.56127
176 0.57143
177 0.56728
178 0.56449
179 0.5612
180 0.56331
181 0.56072
182 0.55986
183 0.56306
184 0.56718
185 0.56648
186 0.56348
187 0.56355
188 0.56293
189 0.56476
190 0.56588
};
% \addlegendentry{rand 10 (0.5, 50)}
\addplot [line width=1.25pt, darkorange25512714, dashed]
table {%
0 0.13374
1 0.14228
2 0.15764
3 0.17065
4 0.18823
5 0.20361
6 0.22246
7 0.24507
8 0.26789
9 0.28951
10 0.31849
11 0.34111
12 0.35801
13 0.379
14 0.39007
15 0.40656
16 0.41863
17 0.43617
18 0.44955
19 0.4575
20 0.46482
21 0.47514
22 0.47944
23 0.48789
24 0.49271
25 0.49351
26 0.49526
27 0.49954
28 0.49748
29 0.49818
30 0.50047
31 0.4926
32 0.50417
33 0.50275
34 0.51016
35 0.51546
36 0.52207
37 0.52231
38 0.52716
39 0.52838
40 0.52731
41 0.53395
42 0.52627
43 0.53045
44 0.5317
45 0.53158
46 0.53247
47 0.5358
48 0.53772
49 0.54385
50 0.54577
51 0.55011
52 0.5492
53 0.55392
54 0.55034
55 0.5521
56 0.55089
57 0.54705
58 0.53727
59 0.53691
60 0.53442
61 0.53136
62 0.53255
63 0.52721
64 0.52808
65 0.5293
66 0.52173
67 0.52628
68 0.53376
69 0.53554
70 0.53993
71 0.54549
72 0.5524
73 0.55045
74 0.5504
75 0.54857
76 0.55015
77 0.54842
78 0.54773
79 0.54869
80 0.54522
81 0.53797
82 0.53386
83 0.53833
84 0.54165
85 0.54237
86 0.55021
87 0.54959
88 0.55361
89 0.54944
90 0.5544
91 0.55995
92 0.56158
93 0.56111
94 0.55836
95 0.56143
96 0.55911
97 0.55865
98 0.5513
99 0.5589
100 0.55691
101 0.55934
102 0.56282
103 0.56325
104 0.56426
105 0.56393
106 0.56175
107 0.56099
108 0.56819
109 0.565
110 0.56544
111 0.56281
112 0.56399
113 0.56219
114 0.56484
115 0.56032
116 0.56266
117 0.56341
118 0.55578
119 0.55675
120 0.56191
121 0.56163
122 0.55352
123 0.55542
124 0.55405
125 0.55439
126 0.55462
127 0.5569
128 0.56527
129 0.56319
130 0.56409
131 0.56765
132 0.57108
133 0.57256
134 0.56199
135 0.56157
136 0.56082
137 0.55307
138 0.5489
139 0.54742
140 0.54339
141 0.54132
142 0.54676
143 0.54659
144 0.55913
145 0.56365
146 0.5663
147 0.57316
148 0.57706
149 0.58404
150 0.58321
151 0.58418
152 0.57926
153 0.57264
154 0.56854
155 0.56611
156 0.56579
157 0.56391
158 0.56113
159 0.5571
160 0.558
161 0.55663
162 0.55979
163 0.56212
164 0.56833
165 0.56894
166 0.57179
167 0.57477
168 0.5764
169 0.58005
170 0.58049
171 0.58373
172 0.57822
173 0.58087
174 0.58078
175 0.5796
176 0.56993
177 0.56922
178 0.56868
179 0.56607
180 0.56229
181 0.56
182 0.56655
183 0.56525
184 0.56205
185 0.56311
186 0.57187
187 0.57272
188 0.57528
189 0.57824
190 0.5819
};
% \addlegendentry{ours 10 (0.5, 50)}
\end{axis}
\end{tikzpicture}

